An Analysis of the Mapping Approach to Surface Hopping

Recently, the mapping approach to surface hopping (MASH) was proposed as a method to simulate the non-adiabatic dynamics of two-level systems. It was shown that the method possesses many desirable qualities, both theoretically and through numerical simulations. We explain this success by proving that, out of similar mapping methods, MASH dynamics is unique in guaranteeing correct thermalisation, but that many different "estimators" can be used on top of it. We also show that MASH can successfully calculate multi-time correlation functions, which can be used for the simulation of 2D spectra. We also generalise an, in principle more accurate, technique known as the quantum jump procedure to these calculations and show that, contrary to expectations, it does not improve the results.

==> images/1-jump-test.tex <==
\begin{tikzpicture}[
    subcaption/.style={anchor=north, font=\small}
    ]

    \begin{groupplot}[
            group style={
                group name=plotGroup,
                group size=2 by 2,
                horizontal sep=2.0cm,
                vertical sep=2.0cm
            },
            width=0.45\textwidth,
            height=0.45\textwidth,
            enlarge x limits=false,
            tick align=outside,
            scale only axis,
            axis on top,
            groupplot xlabel=$t_\mathrm{jump}$,
            groupplot ylabel=$\lim_{t\to\infty} C_{-+}(t)$
            ]
            
        \nextgroupplot[ymax = 0.035]

        \addplot[only marks, mark=*, mark size=1.5pt, RoyalBlue] table[x index = 0, y index = 1] {data/tully-ii-1-jump-test-p10.dat};
        \addplot[only marks, mark=*, mark size=1.5pt, Maroon   ] table[x index = 0, y index = 2] {data/tully-ii-1-jump-test-p10.dat};

        \draw[line width = 1.0pt, densely dashed] ({rel axis cs:0,0}|-{axis cs:0,0.0290}) -- ({rel axis cs:1,0}|-{axis cs:0,0.0290});

        \nextgroupplot[ymax = 0.23]

        \addplot[only marks, mark=*, mark size=1.5pt, RoyalBlue] table[x index = 0, y index = 1] {data/tully-ii-1-jump-test-p17.dat};
        \addplot[only marks, mark=*, mark size=1.5pt, Maroon   ] table[x index = 0, y index = 2] {data/tully-ii-1-jump-test-p17.dat};

        \draw[line width = 1.0pt, densely dashed] ({rel axis cs:0,0}|-{axis cs:0,0.21238}) -- ({rel axis cs:1,0}|-{axis cs:0,0.21238});

        \nextgroupplot

        \addplot[only marks, mark=*, mark size=1.5pt, RoyalBlue] table[x index = 0, y index = 1] {data/tully-ii-1-jump-test-p25.dat};
        \addplot[only marks, mark=*, mark size=1.5pt, Maroon   ] table[x index = 0, y index = 2] {data/tully-ii-1-jump-test-p25.dat};

        \draw[line width = 1.0pt, densely dashed] ({rel axis cs:0,0}|-{axis cs:0,0.23977}) -- ({rel axis cs:1,0}|-{axis cs:0,0.23977});

        \nextgroupplot
                       
        \addplot[only marks, mark=*, mark size=1.5pt, RoyalBlue] table[x index = 0, y index = 1] {data/tully-ii-1-jump-test-p35.dat};
        \addplot[only marks, mark=*, mark size=1.5pt, Maroon   ] table[x index = 0, y index = 2] {data/tully-ii-1-jump-test-p35.dat};

        \draw[line width = 1.0pt, densely dashed] ({rel axis cs:0,0}|-{axis cs:0,0.5897}) -- ({rel axis cs:1,0}|-{axis cs:0,0.5897});

    \end{groupplot}

    \node[subcaption] at (plotGroup c1r1.below south) {(a) $p_0 = 10$};
    \node[subcaption] at (plotGroup c2r1.below south) {(b) $p_0 = 17$};
    \node[subcaption] at (plotGroup c1r2.below south) {(c) $p_0 = 25$};
    \node[subcaption] at (plotGroup c2r2.below south) {(d) $p_0 = 35$};

\end{tikzpicture}


==> images/all-est-spin-boson.tex <==
\begin{tikzpicture}[
    subcaption/.style={anchor=north, font=\small}
    ]

    \begin{groupplot}[
            group style={
                group name=plotGroup,
                group size=2 by 2,
                horizontal sep=2.0cm,
                vertical sep=2.0cm
            },
            width=0.45\textwidth,
            height=0.45\textwidth,
            enlargelimits=false,
            tick align=outside,
            scale only axis,
            axis on top,
            groupplot xlabel=$t$,
            groupplot ylabel=$\avg{P_1 P_1(t)}$
            ]
            
        \nextgroupplot[ymax=1.0, xmin=0]

        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 2] {data/spin-boson-a-all-est.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 3] {data/spin-boson-a-all-est.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 4] {data/spin-boson-a-all-est.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 6] {data/spin-boson-a-all-est.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 7] {data/spin-boson-a-all-est.dat};
        % draw these last to overlap any gray lines
        \addplot[mark=none, line width=1.3pt, RoyalBlue] table[x index = 0, y index = 1] {data/spin-boson-a-all-est.dat};
        \addplot[mark=none, line width=1.3pt, Maroon] table[x index = 0, y index = 5] {data/spin-boson-a-all-est.dat};

        \addplot[mark=none, line width=1.3pt, densely dashed] table {data/spin-boson-a-exact.dat};

        \nextgroupplot[ymin=0.2, ymax=1.0, xmin=0]

        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 2] {data/spin-boson-b-all-est.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 3] {data/spin-boson-b-all-est.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 4] {data/spin-boson-b-all-est.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 6] {data/spin-boson-b-all-est.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 7] {data/spin-boson-b-all-est.dat};
        % % draw these last to overlap any gray lines
        \addplot[mark=none, line width=1.3pt, RoyalBlue] table[x index = 0, y index = 1] {data/spin-boson-b-all-est.dat};
        \addplot[mark=none, line width=1.3pt, Maroon] table[x index = 0, y index = 5] {data/spin-boson-b-all-est.dat};

        \addplot[mark=none, line width=1.3pt, densely dashed] table {data/spin-boson-b-exact.dat};

        \nextgroupplot[ymin=0, ymax=1.0, xmin=0]

        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 2] {data/spin-boson-c-all-est.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 3] {data/spin-boson-c-all-est.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 4] {data/spin-boson-c-all-est.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 6] {data/spin-boson-c-all-est.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 7] {data/spin-boson-c-all-est.dat};
        % % draw these last to overlap any gray lines
        \addplot[mark=none, line width=1.3pt, RoyalBlue] table[x index = 0, y index = 1] {data/spin-boson-c-all-est.dat};
        \addplot[mark=none, line width=1.3pt, Maroon] table[x index = 0, y index = 5] {data/spin-boson-c-all-est.dat};

        \addplot[mark=none, line width=1.3pt, densely dashed] table {data/spin-boson-c-exact.dat};

        \nextgroupplot[ymin=0, ymax=1.0, xmin=0]

        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 2] {data/spin-boson-d-all-est.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 3] {data/spin-boson-d-all-est.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 4] {data/spin-boson-d-all-est.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 6] {data/spin-boson-d-all-est.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 7] {data/spin-boson-d-all-est.dat};
        % % draw these last to overlap any gray lines
        \addplot[mark=none, line width=1.3pt, RoyalBlue] table[x index = 0, y index = 1] {data/spin-boson-d-all-est.dat};
        \addplot[mark=none, line width=1.3pt, Maroon] table[x index = 0, y index = 5] {data/spin-boson-d-all-est.dat};

        \addplot[mark=none, line width=1.3pt, densely dashed] table {data/spin-boson-d-exact.dat};

    \end{groupplot}

    \node[subcaption] at (plotGroup c1r1.below south) {(a) high temperature};
    \node[subcaption] at (plotGroup c2r1.below south) {(b) low temperature};
    \node[subcaption] at (plotGroup c1r2.below south) {(c) activationless};
    \node[subcaption] at (plotGroup c2r2.below south) {(d) inverted regime};

\end{tikzpicture}


==> images/all-est-tully-ii.tex <==
\begin{tikzpicture}[
    subcaption/.style={anchor=north, font=\small}
    ]

    \begin{groupplot}[
            group style={
                group name=plotGroup,
                group size=2 by 2,
                horizontal sep=2.0cm,
                vertical sep=2.0cm
            },
            width=0.45\textwidth,
            height=0.45\textwidth,
            enlarge x limits=false,
            tick align=outside,
            scale only axis,
            axis on top,
            groupplot xlabel=$t$,
            xtick={0, 600, 1200, 1800, 2400},
            xticklabels={$0$, $600$, $1200$, $1800$, $2400$}
            ]
            
        \nextgroupplot[ylabel=$C_{-+}(t)$, ymin=0]

        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 1] {data/tully-ii-all-est-MASH-8Sz.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 1] {data/tully-ii-all-est-MASH-3Sz-3Szt.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 1] {data/tully-ii-all-est-MASH-Szt.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 1] {data/tully-ii-all-est-MISH-rev.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 1] {data/tully-ii-all-est-MISH-QCLE.dat};
        % draw these last to overlap any gray lines
        \addplot[mark=none, line width=1.3pt, RoyalBlue] table[x index = 0, y index = 1] {data/tully-ii-all-est-MASH.dat};
        \addplot[mark=none, line width=1.3pt, Maroon] table[x index = 0, y index = 1] {data/tully-ii-all-est-MISH.dat};

        \addplot[mark=none, line width=1.0pt, densely dashed] table[x index = 0, y index = 1] {data/tully-ii-p25-cfs-exact.dat};

        \nextgroupplot[ylabel=$C_{+x}(t)$]

        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 2] {data/tully-ii-all-est-MASH-8Sz.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 2] {data/tully-ii-all-est-MASH-3Sz-3Szt.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 2] {data/tully-ii-all-est-MASH-Szt.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 2] {data/tully-ii-all-est-MISH-rev.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 2] {data/tully-ii-all-est-MISH-QCLE.dat};
        % draw these last to overlap any gray lines
        \addplot[mark=none, line width=1.3pt, RoyalBlue] table[x index = 0, y index = 2] {data/tully-ii-all-est-MASH.dat};
        \addplot[mark=none, line width=1.3pt, Maroon] table[x index = 0, y index = 2] {data/tully-ii-all-est-MISH.dat};

        \addplot[mark=none, line width=1.0pt, densely dashed] table[x index = 0, y index = 2] {data/tully-ii-p25-cfs-exact.dat};

        \nextgroupplot[ylabel=$C_{x+}(t)$]

        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 3] {data/tully-ii-all-est-MASH-8Sz.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 3] {data/tully-ii-all-est-MASH-3Sz-3Szt.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 3] {data/tully-ii-all-est-MASH-Szt.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 3] {data/tully-ii-all-est-MISH-rev.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 3] {data/tully-ii-all-est-MISH-QCLE.dat};
        % draw these last to overlap any gray lines
        \addplot[mark=none, line width=1.3pt, RoyalBlue] table[x index = 0, y index = 3] {data/tully-ii-all-est-MASH.dat};
        \addplot[mark=none, line width=1.3pt, Maroon] table[x index = 0, y index = 3] {data/tully-ii-all-est-MISH.dat};

        \addplot[mark=none, line width=1.0pt, densely dashed] table[x index = 0, y index = 3] {data/tully-ii-p25-cfs-exact.dat};

        \nextgroupplot[ylabel=$C_{xx}(t)$]

        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 4] {data/tully-ii-all-est-MASH-8Sz.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 4] {data/tully-ii-all-est-MASH-3Sz-3Szt.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 4] {data/tully-ii-all-est-MASH-Szt.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 4] {data/tully-ii-all-est-MISH-rev.dat};
        \addplot[mark=none, line width=1.3pt, Gray] table[x index = 0, y index = 4] {data/tully-ii-all-est-MISH-QCLE.dat};
        % draw these last to overlap any gray lines
        \addplot[mark=none, line width=1.3pt, RoyalBlue] table[x index = 0, y index = 4] {data/tully-ii-all-est-MASH.dat};
        \addplot[mark=none, line width=1.3pt, Maroon] table[x index = 0, y index = 4] {data/tully-ii-all-est-MISH.dat};

        \addplot[mark=none, line width=1.0pt, densely dashed] table[x index = 0, y index = 4] {data/tully-ii-p25-cfs-exact.dat};

    \end{groupplot}

    \node[subcaption] at (plotGroup c1r1.below south) {(a) $C_{-+}(t)$};
    \node[subcaption] at (plotGroup c2r1.below south) {(b) $C_{+x}(t)$};
    \node[subcaption] at (plotGroup c1r2.below south) {(c) $C_{x+}(t)$};
    \node[subcaption] at (plotGroup c2r2.below south) {(d) $C_{xx}(t)$};

\end{tikzpicture}


==> images/bloch-sphere.tex <==
% SOURCE: https://latexdraw.com/draw-a-sphere-in-latex-using-tikz/
\begin{tikzpicture}[tdplot_main_coords, scale=1.5]

    % Draw shaded circle
    \shade[ball color = lightgray,
    opacity = 0.5
    ] (0,0,0) circle (1cm);

    % draw arcs 
    \tdplotsetrotatedcoords{0}{0}{0};
    \draw[dashed,
        tdplot_rotated_coords,
        gray
    ] (0,0,0) circle (1);
    
    \tdplotsetrotatedcoords{90}{90}{90};
    \draw[dashed,
        tdplot_rotated_coords,
        gray
    ] (1,0,0) arc (0:360:1);
    
    \tdplotsetrotatedcoords{0}{90}{90};
    \draw[dashed,
        tdplot_rotated_coords,
        gray
    ] (1,0,0) arc (0:360:1);
    
    \draw[Maroon, smooth, line width=1.0] (0.5723635208501674, 0.0, -0.8200000000000001) -- 
    (0.5722490519617035, -0.011446507280904742, -0.8199999999999995) -- 
    (0.5719056910823401, -0.022888436111515156, -0.8199999999999996) -- 
    (0.5713335755518517, -0.034321209872856015, -0.8200000000000001) -- 
    (0.570532934208822, -0.045740255607857744, -0.8200000000000003) -- 
    (0.5695040872991131, -0.05714100585047825, -0.8200000000000005) -- 
    (0.5682474463477711, -0.06851890045262846, -0.8200000000000002) -- 
    (0.5667635139944219, -0.07986938840817073, -0.8200000000000004) -- 
    (0.565052883792221, -0.09118792967326068, -0.8200000000000006) -- 
    (0.5631162399704407, -0.1024699969823041, -0.8200000000000006) -- 
    (0.5609543571607895, -0.11371107765880302, -0.8200000000000012) -- 
    (0.5585681000875654, -0.12490667542036589, -0.8200000000000008) -- 
    (0.5559584232217814, -0.13605231217716063, -0.8200000000000014) -- 
    (0.553126370399389, -0.1471435298230911, -0.8200000000000021) -- 
    (0.5500730744037571, -0.15817589201897986, -0.820000000000003) -- 
    (0.5467997565125734, -0.1691449859670449, -0.8200000000000025) -- 
    (0.5433077260093506, -0.18004642417595929, -0.8200000000000025) -- 
    (0.5395983796597309, -0.1908758462157903, -0.820000000000003) -- 
    (0.5356732011527968, -0.20162892046211225, -0.820000000000003) -- 
    (0.5315337605076154, -0.2123013458285991, -0.8200000000000033) -- 
    (0.5271817134452538, -0.22288885348740134, -0.8200000000000034) -- 
    (0.5226188007265095, -0.2333872085766202, -0.820000000000004) -- 
    (0.5178468474556326, -0.2437922118941963, -0.820000000000004) -- 
    (0.5128677623503061, -0.25409970157753414, -0.8200000000000047) -- 
    (0.5076835369781856, -0.26430555476819184, -0.8200000000000048) -- 
    (0.5022962449602971, -0.2744056892609692, -0.820000000000005) -- 
    (0.4967080411416186, -0.2843960651367359, -0.8200000000000045) -- 
    (0.4909211607291693, -0.2942726863783446, -0.820000000000005) -- 
    (0.48493791839795664, -0.3040316024689854, -0.820000000000005) -- 
    (0.47876070736513776, -0.31366890997233915, -0.8200000000000052) -- 
    (0.4723919984327638, -0.32318075409390024, -0.8200000000000053) -- 
    (0.4658343389994933, -0.332563330222843, -0.8200000000000053) -- 
    (0.4590903520416648, -0.3418128854538151, -0.8200000000000055) -- 
    (0.4521627350641433, -0.35092572008805, -0.8200000000000062) -- 
    (0.4450542590213523, -0.3598981891131969, -0.8200000000000061) -- 
    (0.43776776720893035, -0.36872670366127663, -0.8200000000000058) -- 
    (0.4303061741264512, -0.37740773244418246, -0.8200000000000058) -- 
    (0.422672464311661, -0.3859378031661465, -0.8200000000000065) -- 
    (0.41486969114670436, -0.3943135039126128, -0.8200000000000067) -- 
    (0.40690097563681166, -0.402531484514957, -0.8200000000000073) -- 
    (0.39876950516193843, -0.4105884578905101, -0.8200000000000068) -- 
    (0.3904785322018568, -0.41848120135734657, -0.8200000000000072) -- 
    (0.38203137303520573, -0.4262065579233147, -0.8200000000000073) -- 
    (0.3734314064130251, -0.43376143754879204, -0.8200000000000073) -- 
    (0.3646820722072987, -0.44114281838265823, -0.8200000000000073) -- 
    (0.3557868700350531, -0.4483477479709974, -0.820000000000008) -- 
    (0.3467493578585559, -0.4553733444380382, -0.8200000000000082) -- 
    (0.3375731505621786, -0.46221679763886725, -0.8200000000000085) -- 
    (0.328261918506493, -0.4688753702834492, -0.8200000000000084) -- 
    (0.31881938606017296, -0.4753463990315058, -0.8200000000000082) -- 
    (0.3092493301102985, -0.48162729555781736, -0.8200000000000076) -- 
    (0.29955557855165005, -0.48771554758751723, -0.8200000000000083) -- 
    (0.28974200875560324, -0.4936087199009692, -0.8200000000000083) -- 
    (0.27981254601923067, -0.4993044553078227, -0.8200000000000083) -- 
    (0.2697711619952359, -0.5048004755898572, -0.8200000000000083) -- 
    (0.25962187310334517, -0.5100945824122389, -0.820000000000008) -- 
    (0.2493687389237936, -0.5151846582028263, -0.8200000000000082) -- 
    (0.23901586057354643, -0.5200686669991699, -0.8200000000000085) -- 
    (0.22856737906590727, -0.5247446552628703, -0.8200000000000084) -- 
    (0.21802747365416741, -0.5292107526609677, -0.8200000000000087) -- 
    (0.20740036015996238, -0.5334651728140505, -0.820000000000009) -- 
    (0.19669028928699686, -0.5375062140107818, -0.820000000000009) -- 
    (0.1859015449208208, -0.5413322598885633, -0.8200000000000088) -- 
    (0.1750384424153332, -0.5449417800800571, -0.8200000000000092) -- 
    (0.16410532686669657, -0.5483333308253129, -0.8200000000000096) -- 
    (0.15310657137535816, -0.5515055555492527, -0.8200000000000105) -- 
    (0.1420465752968662, -0.5544571854042831, -0.8200000000000109) -- 
    (0.13092976248218777, -0.5571870397778165, -0.8200000000000112) -- 
    (0.11976057950822658, -0.5596940267645008, -0.8200000000000115) -- 
    (0.10854349389925219, -0.561977143602968, -0.8200000000000114) -- 
    (0.09728299233994922, -0.5640354770769239, -0.8200000000000105) -- 
    (0.08598357888080382, -0.5658682038804234, -0.8200000000000107) -- 
    (0.07464977313654286, -0.5674745909471812, -0.8200000000000105) -- 
    (0.06328610847834903, -0.5688539957437888, -0.8200000000000105) -- 
    (0.05189713022057241, -0.57000586652672, -0.8200000000000104) -- 
    (0.04048739380266503, -0.57092974256302, -0.8200000000000108) -- 
    (0.029061462967067242, -0.5716252543145919, -0.8200000000000104) -- 
    (0.01762390793376961, -0.5720921235860096, -0.8200000000000104) -- 
    (0.006179303572287409, -0.5723301636357895, -0.8200000000000102) -- 
    (-0.005267772428227291, -0.5723392792510859, -0.8200000000000099) -- 
    (-0.016712741389999564, -0.5721194667857746, -0.8200000000000099) -- 
    (-0.028151025478041658, -0.5716708141619116, -0.8200000000000104) -- 
    (-0.0395780495312264, -0.5709935008345647, -0.8200000000000104) -- 
    (-0.05098924289229001, -0.5700877977200347, -0.8200000000000104) -- 
    (-0.062380041236035244, -0.5689540670874924, -0.8200000000000106) -- 
    (-0.07374588839499907, -0.5675927624140749, -0.8200000000000106) -- 
    (-0.08508223818185981, -0.5660044282035018, -0.8200000000000103) -- 
    (-0.09638455620785175, -0.564189699768281, -0.8200000000000103) -- 
    (-0.10764832169645897, -0.5621493029755915, -0.82000000000001) -- 
    (-0.1188690292916674, -0.5598840539569457, -0.8200000000000096) -- 
    (-0.13004219086004545, -0.5573948587817499, -0.8200000000000092) -- 
    (-0.14116333728593855, -0.5546827130948858, -0.820000000000009) -- 
    (-0.15222802025905569, -0.5517487017184683, -0.8200000000000086) -- 
    (-0.16323181405373374, -0.5485939982179298, -0.820000000000008) -- 
    (-0.17417031729916965, -0.5452198644326094, -0.8200000000000076) -- 
    (-0.18503915473990862, -0.5416276499710353, -0.8200000000000076) -- 
    (-0.1958339789858898, -0.537818791671098, -0.8200000000000077) -- 
    (-0.20655047225134288, -0.5337948130253353, -0.8200000000000072) -- 
    (-0.2171843480818454, -0.5295573235715554, -0.8200000000000067) -- 
    (-0.2277313530688475, -0.5251080182490424, -0.8200000000000058) -- 
    (-0.23818726855097783, -0.5204486767206049, -0.820000000000006) -- 
    (-0.2485479123014535, -0.5155811626607327, -0.8200000000000054) -- 
    (-0.25880914020091306, -0.5105074230101532, -0.8200000000000043) -- 
    (-0.2689668478950103, -0.5052294871970808, -0.8200000000000042) -- 
    (-0.2790169724361007, -0.49974946632547235, -0.8200000000000036) -- 
    (-0.2889554939083667, -0.4940695523306142, -0.8200000000000032) -- 
    (-0.29877843703573015, -0.4881920171023765, -0.8200000000000016) -- 
    (-0.3084818727719106, -0.48211921157648974, -0.820000000000002) -- 
    (-0.31806191987198945, -0.47585356479419805, -0.8200000000000031) -- 
    (-0.32751474644485773, -0.46939758293067824, -0.8200000000000035) -- 
    (-0.33683657148592105, -0.4627538482926022, -0.8200000000000035) -- 
    (-0.34602366638945176, -0.45592501828524873, -0.8200000000000043) -- 
    (-0.3550723564399805, -0.44891382434957705, -0.8200000000000042) -- 
    (-0.36397902228213364, -0.4417230708696862, -0.8200000000000048) -- 
    (-0.37274010136832725, -0.43435563405109967, -0.8200000000000044) -- 
    (-0.38135208938373955, -0.4268144607703215, -0.8200000000000045) -- 
    (-0.3898115416479882, -0.41910256739612384, -0.820000000000004) -- 
    (-0.3981150744929584, -0.4112230385830417, -0.8200000000000042) -- 
    (-0.4062593666162243, -0.4031790260375503, -0.820000000000004) -- 
    (-0.4142411604095257, -0.39497374725742573, -0.8200000000000033) -- 
    (-0.42205726326176746, -0.3866104842447887, -0.8200000000000032) -- 
    (-0.4297045488360227, -0.3780925821933474, -0.8200000000000032) -- 
    (-0.43717995832002515, -0.3694234481503642, -0.8200000000000044) -- 
    (-0.4444805016496518, -0.36060654965388206, -0.8200000000000044) -- 
    (-0.45160325870491164, -0.35164541334575705, -0.8200000000000044) -- 
    (-0.45854538047795357, -0.34254362356104756, -0.8200000000000046) -- 
    (-0.46530409021263, -0.333304820894328, -0.8200000000000043) -- 
    (-0.47187668451516485, -0.3239327007435005, -0.8200000000000032) -- 
    (-0.4782605344354749, -0.31443101183168465, -0.8200000000000036) -- 
    (-0.4844530865187119, -0.3048035547077775, -0.8200000000000042) -- 
    (-0.49045186382661266, -0.29505418022628555, -0.8200000000000046) -- 
    (-0.4962544669282422, -0.28518678800703456, -0.8200000000000041) -- 
    (-0.5018585748597337, -0.27520532487537386, -0.8200000000000034) -- 
    (-0.5072619460526423, -0.26511378328349816, -0.8200000000000043) -- 
    (-0.5124624192305421, -0.25491619971351975, -0.8200000000000038) -- 
    (-0.517457914273511, -0.24461665306293107, -0.820000000000003) -- 
    (-0.5222464330501487, -0.23421926301309925, -0.8200000000000034) -- 
    (-0.5268260602168023, -0.22372818838144826, -0.8200000000000034) -- 
    (-0.5311949639836804, -0.21314762545798827, -0.8200000000000033) -- 
    (-0.5353513968475438, -0.20248180632685567, -0.8200000000000034) -- 
    (-0.5392936962906824, -0.1917349971735352, -0.8200000000000031) -- 
    (-0.5430202854459031, -0.1809114965784437, -0.8200000000000033) -- 
    (-0.5465296737272534, -0.17001563379755485, -0.820000000000003) -- 
    (-0.5498204574262371, -0.15905176703075524, -0.8200000000000031) -- 
    (-0.5528913202732793, -0.1480242816786217, -0.8200000000000024) -- 
    (-0.5557410339642177, -0.13693758858832097, -0.8200000000000027) -- 
    (-0.558368458651606, -0.12579612228932868, -0.8200000000000023) -- 
    (-0.5607725434006403, -0.11460433921967761, -0.8200000000000021) -- 
    (-0.5629523266095185, -0.1033667159434418, -0.8200000000000023) -- 
    (-0.5649069363940677, -0.09208774736017084, -0.8200000000000018) -- 
    (-0.5666355909364887, -0.08077194490699027, -0.8200000000000014) -- 
    (-0.5681375987980719, -0.069423834754087, -0.8200000000000016) -- 
    (-0.5694123591957635, -0.05804795599430182, -0.8200000000000021) -- 
    (-0.5704593622424731, -0.04664885882755304, -0.8200000000000021) -- 
    (-0.5712781891510195, -0.03523110274081735, -0.8200000000000021) -- 
    (-0.5718685124016442, -0.02379925468439618, -0.8200000000000021) -- 
    (-0.5722300958730127, -0.012357887245196564, -0.8200000000000022) -- 
    (-0.5723627949366623, -0.0009115768177576946, -0.8200000000000024) -- 
    (-0.5722665565148511, 0.010535098226245683, -0.8200000000000018) -- 
    (-0.5719414191017915, 0.021977559369290665, -0.8200000000000014) -- 
    (-0.5713875127482515, 0.03341122977935192, -0.8200000000000018) -- 
    (-0.570605059009538, 0.0448315361405732, -0.8200000000000016) -- 
    (-0.5695943708568795, 0.056233910482532505, -0.8200000000000018) -- 
    (-0.5683558525522425, 0.06761379200736914, -0.8200000000000022) -- 
    (-0.5668899994866324, 0.07896662891404174, -0.8200000000000021) -- 
    (-0.5651973979819477, 0.09028788021898798, -0.8200000000000025) -- 
    (-0.5632787250564572, 0.1015730175724571, -0.8200000000000026) -- 
    (-0.5611347481540059, 0.11281752706978927, -0.8200000000000025) -- 
    (-0.5587663248370492, 0.12401691105691728, -0.8200000000000023) -- 
    (-0.5561744024436404, 0.13516668992936792, -0.8200000000000025) -- 
    (-0.5533600177085094, 0.14626240392404394, -0.8200000000000023) -- 
    (-0.5503242963483875, 0.15729961490306993, -0.8200000000000021) -- 
    (-0.5470684526117355, 0.16827390812898835, -0.8200000000000025) -- 
    (-0.5435937887930642, 0.17918089403059528, -0.8200000000000027) -- 
    (-0.5399016947120365, 0.19001620995871088, -0.8200000000000031) -- 
    (-0.5359936471575608, 0.20077552193118103, -0.8200000000000034) -- 
    (-0.5318712092970989, 0.2114545263664125, -0.8200000000000033) -- 
    (-0.527536030051422, 0.2220489518047484, -0.8200000000000031) -- 
    (-0.5229898434350693, 0.23255456061699606, -0.8200000000000031) -- 
    (-0.5182344678627682, 0.24296715069942212, -0.820000000000003) -- 
    (-0.5132718054220982, 0.2532825571545393, -0.8200000000000034) -- 
    (-0.5081038411126827, 0.2634966539570097, -0.8200000000000035) -- 
    (-0.5027326420522245, 0.27360535560400223, -0.8200000000000035) -- 
    (-0.4971603566496876, 0.2836046187493391, -0.8200000000000035) -- 
    (-0.49138921374597005, 0.29349044382078227, -0.8200000000000035) -- 
    (-0.4854215217224026, 0.3032588766198108, -0.8200000000000034) -- 
    (-0.4792596675774319, 0.3129060099032489, -0.8200000000000034) -- 
    (-0.4729061159718618, 0.3224279849461132, -0.8200000000000032) -- 
    (-0.4663634082430264, 0.3318209930850538, -0.8200000000000032) -- 
    (-0.45963416138829916, 0.3410812772417714, -0.8200000000000027) -- 
    (-0.45272106701833537, 0.35020513342580145, -0.8200000000000024) -- 
    (-0.4456268902804727, 0.35918891221606475, -0.8200000000000022) -- 
    (-0.4383544687527173, 0.3680290202205905, -0.8200000000000013) -- 
    (-0.4309067113087629, 0.3767219215138298, -0.8200000000000003) -- 
    (-0.4232865969544878, 0.3852641390509838, -0.8199999999999995) -- 
    (-0.4154971736364045, 0.3936522560587802, -0.8199999999999986) -- 
    (-0.4075415570225343, 0.4018829174021443, -0.8199999999999977) -- 
    (-0.39942292925619166, 0.4099528309262134, -0.8199999999999964) -- 
    (-0.3911445376831847, 0.4178587687731631, -0.8199999999999944) -- 
    (-0.38270969355293455, 0.4255975686733168, -0.8199999999999916) -- 
    (-0.37412177069403424, 0.4331661352100201, -0.819999999999989) -- 
    (-0.36538420416477735, 0.44056144105777617, -0.8199999999999854) -- 
    (-0.3565004888791981, 0.44778052819314695, -0.8199999999999801) -- 
    (-0.3474741782091698, 0.4548205090779369, -0.8199999999999742) -- 
    (-0.3383088825631234, 0.46167856781418304, -0.8199999999999665) -- 
    (-0.3290082679419528, 0.46835196127049294, -0.819999999999957) -- 
    (-0.3195760544726819, 0.4748380201792762, -0.8199999999999457) -- 
    (-0.31001601492048925, 0.48113415020443634, -0.819999999999931) -- 
    (-0.3003319731796735, 0.48723783297909107, -0.819999999999912) -- 
    (-0.29052780274417367, 0.49314662711290735, -0.8199999999998884) -- 
    (-0.28060742515824877, 0.498858169168651, -0.8199999999998604) -- 
    (-0.27057480844794046, 0.5043701746075573, -0.8199999999998261) -- 
    (-0.26043396553394416, 0.5096804387031451, -0.8199999999997847) -- 
    (-0.2501889526265282, 0.5147868374231135, -0.8199999999997329) -- 
    (-0.23984386760313328, 0.5196873282789594, -0.8199999999996697) -- 
    (-0.2294028483693128, 0.5243799511429881, -0.8199999999995939) -- 
    (-0.21887007120366037, 0.5288628290323787, -0.8199999999995018) -- 
    (-0.20824974908739313, 0.533134168860002, -0.8199999999993919) -- 
    (-0.1975461300192556, 0.5371922621516804, -0.8199999999992589) -- 
    (-0.1867634953164178, 0.5410354857296138, -0.8199999999991003) -- 
    (-0.1759061579020503, 0.5446623023616874, -0.8199999999989109) -- 
    (-0.16497846058025778, 0.5480712613764133, -0.8199999999986857) -- 
    (-0.15398477429906474, 0.5512609992432509, -0.8199999999984183) -- 
    (-0.1429294964021438, 0.5542302401180813, -0.8199999999981042) -- 
    (-0.13181704886999077, 0.556977796353614, -0.8199999999977363) -- 
    (-0.12065187655124585, 0.5595025689745219, -0.8199999999973057) -- 
    (-0.1094384453848723, 0.5618035481171222, -0.8199999999968072) -- 
    (-0.09818124061389985, 0.5638798134334162, -0.8199999999962319) -- 
    (-0.08688476499145087, 0.5657305344593379, -0.8199999999955737) -- 
    (-0.07555353697976633, 0.5673549709470593, -0.8199999999948268) -- 
    (-0.06419208894294759, 0.5687524731612217, -0.8199999999939889) -- 
    (-0.052804965334146525, 0.5699224821389739, -0.8199999999930592) -- 
    (-0.04139672087791835, 0.5708645299137189, -0.8199999999920435) -- 
    (-0.029971918748471937, 0.5715782397024733, -0.8199999999909535) -- 
    (-0.018535128744544827, 0.5720633260567731, -0.8199999999898117) -- 
    (-0.007090925461630981, 0.5723195949770612, -0.8199999999886558) -- 
    (0.004356113537703821, 0.5723469439905158, -0.8199999999875419) -- 
    (0.015801409554689727, 0.572145362192287, -0.8199999999865528) -- 
    (0.02724038458566891, 0.5717149302501302, -0.8199999999858048) -- 
    (0.038668463153126886, 0.5710558203724303, -0.8199999999854591) -- 
    (0.05008107413570617, 0.5701682962396397, -0.8199999999857362) -- 
    (0.06147365259647103, 0.5690527128991525, -0.8199999999869336) -- 
    (0.07284164160868656, 0.5677095166236594, -0.8199999999894452) -- 
    (0.0841804940783848, 0.5661392447330496, -0.8199999999937928) -- 
    (0.09548567456298424, 0.5643425253799207, -0.8200000000006551) -- 
    (0.10675266108523468, 0.5623200772987997, -0.820000000010915) -- 
    (0.1179769469417575, 0.5600727095191681, -0.8200000000257116) -- 
    (0.12915404250545776, 0.5576013210424087, -0.8200000000465039) -- 
    (0.14027947702108032, 0.554906900482817, -0.8200000000751534) -- 
    (0.151348800393189, 0.5519905256728136, -0.8200000001140245) -- 
    (0.1623575849658474, 0.5488533632325243, -0.8200000001661035) -- 
    (0.17330142729328696, 0.5454966681039064, -0.8200000002351535) -- 
    (0.1841759499008393, 0.5419217830496086, -0.8200000003258914) -- 
    (0.19497680303542597, 0.538130138116774, -0.8200000004442138) -- 
    (0.20569966640489445, 0.5341232500660057, -0.8200000005974671) -- 
    (0.21634025090548895, 0.529902721765728, -0.8200000007947722) -- 
    (0.22689430033675312, 0.5254702415521973, -0.8200000010474224) -- 
    (0.23735759310316376, 0.5208275825554229, -0.8200000013693587) -- 
    (0.2477259439017896, 0.515976601991278, -0.8200000017777451) -- 
    (0.2579952053952869, 0.5109192404200982, -0.8200000022936558) -- 
    (0.26816126986952177, 0.5056575209720628, -0.8200000029428995) -- 
    (0.278220070875142, 0.5001935485397011, -0.8200000037570088) -- 
    (0.28816758485239025, 0.4945295089378402, -0.8200000047744156) -- 
    (0.2979998327384784, 0.4886676680313605, -0.82000000604185) -- 
    (0.3077128815568241, 0.48261037083111735, -0.8200000076160068) -- 
    (0.31730284598746505, 0.4763600405584127, -0.820000009565516) -- 
    (0.32676588991795275, 0.46991917767841307, -0.820000011973278) -- 
    (0.3360982279740352, 0.463290358902921, -0.8200000149392198) -- 
    (0.3452961270294298, 0.45647623616292954, -0.8200000185835403) -- 
    (0.35435590769398795, 0.44947953555139997, -0.8200000230505313) -- 
    (0.3632739457795444, 0.44230305623671823, -0.8200000285130626) -- 
    (0.37204667374273603, 0.4349496693473007, -0.8200000351778312) -- 
    (0.38067058210407295, 0.4274223168278436, -0.8200000432915043) -- 
    (0.3891422208425275, 0.41972401026771167, -0.820000053147887) -- 
    (0.397458200764901, 0.411857829701998, -0.8200000650962727) -- 
    (0.40561519484920205, 0.4038269223857806, -0.82000007955114) -- 
    (0.41360993956127, 0.39563450154214563, -0.8200000970034237) -- 
    (0.42143923614384127, 0.38728384508454106, -0.8200001180335473) -- 
    (0.4290999518772409, 0.37877829431405863, -0.8200001433265033) -- 
    (0.4365890213108531, 0.37012125259225653, -0.8200001736892343) -- 
    (0.4439034474644959, 0.3613161839901564, -0.8200002100706623) -- 
    (0.451040302998788, 0.35236661191406826, -0.8200002535846964) -- 
    (0.45799673135355473, 0.3432761177089197, -0.8200003055366236) -- 
    (0.46476994785328873, 0.33404833923979366, -0.8200003674533269) -- 
    (0.4713572407786126, 0.324686969452395, -0.8200004411178052) -- 
    (0.4777559724026556, 0.3151957549132006, -0.8200005286085459) -- 
    (0.4839635799911825, 0.3055784943300698, -0.8200006323443214) -- 
    (0.48997757676526343, 0.29583903705412573, -0.8200007551350972) -- 
    (0.4957955528251691, 0.2859812815637396, -0.820000900239718) -- 
    (0.501415176034144, 0.2760091739314994, -0.8200010714311899) -- 
    (0.5068341928605774, 0.26592670627506054, -0.820001273070393) -- 
    (0.5120504291770257, 0.2557379151928246, -0.8200015101891289) -- 
    (0.51706179101443, 0.24544688018542937, -0.8200017885835315) -- 
    (0.5218662652697665, 0.23505772206407302, -0.8200021149188799) -- 
    (0.52646192036524, 0.22457460134674148, -0.8200024968469897) -- 
    (0.5308469068570216, 0.21400171664345302, -0.8200029431373954) -- 
    (0.5350194579913832, 0.20334330303168752, -0.820003463823644) -- 
    (0.5389778902059502, 0.1926036304232176, -0.8200040703660827) -- 
    (0.5427206035736413, 0.1817870019236168, -0.8200047758326102) -- 
    (0.5462460821867025, 0.17089775218577907, -0.8200055950989182) -- 
    (0.5495528944780903, 0.1599402457588459, -0.8200065450698286) -- 
    (0.5526396934772793, 0.14891887543400545, -0.8200076449233956) -- 
    (0.5555052169973979, 0.13783806058869552, -0.8200089163794649) -- 
    (0.5581482877504167, 0.12670224553081674, -0.820010383994453) -- 
    (0.5605678133869294, 0.11551589784463853, -0.8200120754841045) -- 
    (0.5627627864568787, 0.10428350674015992, -0.8200140220760066) -- 
    (0.5647322842874037, 0.09300958140777134, -0.8200162588936193) -- 
    (0.5664754687737824, 0.08169864938014772, -0.8200188253735333) -- 
    (0.5679915860792831, 0.07035525490339416, -0.8200217657176084) -- 
    (0.5692799662395527, 0.058983957319556475, -0.8200251293815483) -- 
    (0.5703400226670003, 0.047589329462700156, -0.8200289716013104) -- 
    (0.5711712515505, 0.03617595607086019, -0.8200333539586072) -- 
    (0.5717732311455663, 0.024748432216256458, -0.8200383449865021) -- 
    (0.5721456209500821, 0.013311361756269301, -0.8200440208158607) -- 
    (0.5722881607605036, 0.0018693558077628948, -0.820050465863064) -- 
    (0.572200669603461, -0.009572968752557965, -0.820057773559046) -- 
    (0.5718830445375834, -0.02101099075898188, -0.820066047119229) -- 
    (0.5713352593204095, -0.03244008619594926, -0.8200754003534599) -- 
    (0.5705573629352704, -0.04385562960258453, -0.8200859585144225) -- 
    (0.5695494779731232, -0.05525299543957295, -0.8200978591823689) -- 
    (0.5683117988644607, -0.06662755941528203, -0.8201112531832571) -- 
    (0.5668445899566086, -0.07797469976796535, -0.8201263055365489) -- 
    (0.5651481834320069, -0.089289798500837, -0.8201431964280328) -- 
    (0.5632229770633822, -0.10056824256676658, -0.8201621222020075) -- 
    (0.5610694318021461, -0.11180542499932261, -0.82018329636609) -- 
    (0.558688069196839, -0.12299674598688823, -0.8202069506007327) -- 
    (0.5560794686390184, -0.1341376138865874, -0.8202333357642606) -- 
    (0.553244264434667, -0.14522344617479824, -0.8202627228828986) -- 
    (0.550183142699958, -0.1562496703310921, -0.8202954041138034) -- 
    (0.5468968380810998, -0.16721172465252965, -0.8203316936676455) -- 
    (0.5433861302989419, -0.17810505899536264, -0.8203719286756507) -- 
    (0.5396518405201289, -0.1889251354413497, -0.8204164699844301) -- 
    (0.5356948275577834, -0.19966742888608247, -0.8204657028601894) -- 
    (0.5315159839060066, -0.21032742754695177, -0.8205200375822131) -- 
    (0.527116231613917, -0.22090063338865304, -0.8205799099037466) -- 
    (0.5224965180064893, -0.23138256246445366, -0.8206457813566594) -- 
    (0.5176578112611178, -0.24176874517180935, -0.8207181393745369) -- 
    (0.5126010958505709, -0.252054726421332, -0.8207974972071153) -- 
    (0.5073273678648982, -0.26223606571858504, -0.8208843935973669) -- 
    (0.5018376302268068, -0.2723083371587083, -0.8209793921909392) -- 
    (0.4961328878170965, -0.2822671293344563, -0.821083080646262) -- 
    (0.49021414252888323, -0.2921080451588754, -0.821196069412254) -- 
    (0.4840823882715793, -0.3018267016045536, -0.8213189901395218) -- 
    (0.4777386059478859, -0.3114187293621368, -0.8214524936899553) -- 
    (0.4711837584293922, -0.32087977242163207, -0.8215972477089958) -- 
    (0.46441878555877386, -0.3302054875809078, -0.821753933724428) -- 
    (0.4574445992089813, -0.33939154388675186, -0.8219232437355102) -- 
    (0.4502620784322344, -0.34843362201485306, -0.8221058762565177) -- 
    (0.44287206473404506, -0.35732741359614273, -0.8223025317794527) -- 
    (0.43527535750987717, -0.36606862049805544, -0.8225139076218109) -- 
    (0.4274727096843862, -0.37465295407044336, -0.8227406921268579) -- 
    (0.4194648235954463, -0.3830761343670983, -0.8229835581859483) -- 
    (0.4112523471673582, -0.3913338893551138, -0.8232431560550875) -- 
    (0.40283587041968627, -0.39942195412561365, -0.8235201054410837) -- 
    (0.39421592236011127, -0.40733607012072665, -0.8238149868364698) -- 
    (0.3853929683114299, -0.41507198439304227, -0.8241283320867759) -- 
    (0.3763674077244067, -0.42262544891517495, -0.8244606141787851) -- 
    (0.3671395725295162, -0.4299922199584646, -0.8248122362441271) -- 
    (0.3577097260816805, -0.4371680575612321, -0.8251835197789101) -- 
    (0.34807806275288034, -0.44414872510842396, -0.8255746920871339) -- 
    (0.33824470822792907, -0.4509299890458467, -0.8259858729632844) -- 
    (0.32820972055871334, -0.4575076187535664, -0.8264170606377965) -- 
    (0.31797309203176993, -0.46387738660437583, -0.8268681170179758) -- 
    (0.3075347519030758, -0.4700350682345219, -0.8273387522663769) -- 
    (0.29689457005237085, -0.47597644305512876, -0.827828508768579) -- 
    (0.2860523616070536, -0.4816972950339374, -0.8283367445526126) -- 
    (0.27500789258262215, -0.4871934137780944, -0.8288626162329414) -- 
    (0.26376088658267527, -0.49246059594976604, -0.8294050615627608) -- 
    (0.2523110325964727, -0.4974946470473044, -0.8299627816892665) -- 
    (0.24065799392587614, -0.5022913835855589, -0.8305342232173726) -- 
    (0.22880141826598585, -0.5068466357096807, -0.8311175601978681) -- 
    (0.2167409489547547, -0.5111562502774162, -0.8317106761660152) -- 
    (0.2044762373961642, -0.5152160944454053, -0.8323111463657904) -- 
    (0.1920069566489659, -0.5190220597954116, -0.8329162203031792) -- 
    (0.17933281615830954, -0.5225700670366363, -0.8335228047786438) -- 
    (0.16645357759064797, -0.5258560713203813, -0.8341274475538911) -- 
    (0.1533690717128669, -0.528876068203243, -0.8347263218108155) -- 
    (0.14007921623452008, -0.5316261002947458, -0.8353152115605977) -- 
    (0.12658403450712374, -0.5341022646248461, -0.8358894981578074) -- 
    (0.1128836749466223, -0.5363007207660289, -0.836444148067511) -- 
    (0.09897843101424728, -0.5382176997437134, -0.8369737020220808) -- 
    (0.08486876155706824, -0.5398495137674225, -0.8374722656881533) -- 
    (0.07055531127262948, -0.5411925668135178, -0.8379335019421402) -- 
    (0.05603893102233529, -0.5422433660882815, -0.8383506248241989) -- 
    (0.04132069767597399, -0.5429985343976467, -0.838716395204945) -- 
    (0.02640193312535072, -0.5434548234468933, -0.8390231181556025) -- 
    (0.011284222058982996, -0.5436091280900303, -0.8392626419600249) -- 
    (-0.004030571957040208, -0.5434585015443539, -0.8394263586455116) -- 
    (-0.019540292593807906, -0.5430001715806622, -0.8395052058377718) -- 
    (-0.03524247961741314, -0.5422315576937373, -0.8394896696633249) -- 
    (-0.05113436108066899, -0.5411502892509266, -0.8393697883296188) -- 
    (-0.06721284947896666, -0.5397542246087492, -0.8391351559087035) -- 
    (-0.08347454253442116, -0.538041471178446, -0.8387749257344324) -- 
    (-0.09991572929898407, -0.536010406411053, -0.838277812695595) -- 
    (-0.11653240228425399, -0.5336596996609015, -0.8376320935683512) -- 
    (-0.13332027633123245, -0.5309883348732669, -0.8368256043809135) -- 
    (-0.15027481492482428, -0.5279956340271688, -0.8358457336420155) -- 
    (-0.1673912646330359, -0.5246812812479851, -0.8346794100925977) -- 
    (-0.18466469830699972, -0.5210453474865615, -0.8333130834577085) -- 
    (-0.2020900676122589, -0.5170883156418599, -0.8317326964831531) -- 
    (-0.21966226537125905, -0.5128111059829762, -0.829923646338916) -- 
    (-0.23737619807826799, -0.5082151017036295, -0.8278707332586869) -- 
    (-0.2552268687970981, -0.5033021744181835, -0.8255580940611978) -- 
    (-0.2732094704645346, -0.4980747093831294, -0.8229691179633647) -- 
    (-0.29131948939246055, -0.49253563020205815, -0.8200863418455248) -- 
    (-0.30955281848226573, -0.48668842274590296, -0.8168913218628223) -- 
    (-0.3279058793268895, -0.48053715799417435, -0.8133644780107743) -- 
    (-0.346375751966578, -0.47408651347763986, -0.8094849079434407) -- 
    (-0.3649603105681861, -0.46734179297916884, -0.8052301660053395) -- 
    (-0.3836583626933753, -0.46030894412815365, -0.8005760030697016) -- 
    (-0.40246978908060616, -0.4529945735059362, -0.7954960623733999) -- 
    (-0.4213956799529812, -0.4454059588661209, -0.7899615261033363) -- 
    (-0.4404384627314324, -0.4375510580656607, -0.7839407070259771) -- 
    (-0.459602014619663, -0.4294385143013353, -0.7773985789749073) -- 
    (-0.478891751755724, -0.4210776572529625, -0.7702962395485814) -- 
    (-0.4983146843971437, -0.41247849975052486, -0.762590297969838) -- 
    (-0.517879424799773, -0.40365172960851614, -0.7542321807991912) -- 
    (-0.5375961309152686, -0.394608696308156, -0.7451673481996539) -- 
    (-0.5574763645891667, -0.38536139225746374, -0.735334413910996) -- 
    (-0.5775328373826267, -0.3759224284209782, -0.7246641632886502) -- 
    (-0.5977790102361489, -0.366305004185274, -0.7130784661100844) -- 
    (-0.6182285047080387, -0.35652287141298367, -0.7004890849441525) -- 
    (-0.6388942732505779, -0.3465902927359272, -0.6867963865577855) -- 
    (-0.6597874638276188, -0.336521994245687, -0.6718879742671515) -- 
    (-0.6809159002376772, -0.32633311285547717, -0.6556372749146894) -- 
    (-0.7022820843031998, -0.31603913872769634, -0.6379021373682652) -- 
    (-0.7238806108485991, -0.3056558532837509, -0.6185235327704466) -- 
    (-0.7456948735220997, -0.2951992634327249, -0.5973244934469271) -- 
    (-0.7676929332667709, -0.2846855327688677, -0.5741094909896189) -- 
    (-0.7898224285953721, -0.2741309105900411, -0.5486645378979532) -- 
    (-0.8120044385568825, -0.2635516596755083, -0.5207584031450663) -- 
    (-0.83412628101721, -0.2529639838271596, -0.4901454582087685) -- 
    (-0.8560333615069848, -0.24238395621934664, -0.4565708069451037) -- 
    (-0.8775204063416596, -0.231827449615469, -0.41977847736484414) -- 
    (-0.8983227421353461, -0.2213100694918923, -0.37952352246457305) -- 
    (-0.9181087345272113, -0.2108470910603928, -0.3355888195041727) -- 
    (-0.9364750524678366, -0.20045340109932352, -0.2878070709573839) -- 
    (-0.9529470003343963, -0.1901434453926959, -0.23608787501238043) -- 
    (-0.9669865850593525, -0.1799311824386126, -0.1804486461614066) -- 
    (-0.9780109778560455, -0.1698300439285904, -0.1210466165254771) -- 
    (-0.9854232375063348, -0.15985290232319416, -0.058207324293217066) -- 
    (-0.9886552906161142, -0.15001204566391735, 0.007556619117288943) -- 
    (-0.9872202084888966, -0.14031915957388064, 0.07554332139646874) -- 
    (-0.9807673143434835, -0.13078531621829792, 0.1448815936450923) -- 
    (-0.9691307494326595, -0.12142096982716855, 0.21457525157928609) -- 
    (-0.9523612756425718, -0.11223595823393984, 0.28356849320006333) -- 
    (-0.9307333224396512, -0.1032395097605292, 0.3508234401017774) -- 
    (-0.9047244172876039, -0.09444025468524636, 0.41539711970424537) -- 
    (-0.8749705604188659, -0.08584624046837575, 0.4765049227423912) -- 
    (-0.8422064572871899, -0.0774649498813113, 0.5335611163153076) -- 
    (-0.807201927515643, -0.06930332118836213, 0.58619288454167) -- 
    (-0.7707048056767507, -0.06136776956330947, 0.6342303204401187) -- 
    (-0.7333972141009591, -0.053664208981853756, 0.6776788907906847) -- 
    (-0.6958678785575371, -0.04619807391159997, 0.7166823798299216) -- 
    (-0.6585996103690399, -0.03897434021791557, 0.7514835687001525) -- 
    (-0.6219689115231315, -0.0319975448112893, 0.7823879026574801) -- 
    (-0.5862538863745115, -0.025271803674212834, 0.8097331144579818) -- 
    (-0.5516468725939007, -0.018800828017942584, 0.8338658506157927) -- 
    (-0.5182689519612133, -0.012587938427219891, 0.8551250418735082) -- 
    (-0.48618438412533826, -0.0066360769503378825, 0.8738310518145742) -- 
    (-0.45541379568616613, -0.0009478171799392476, 0.8902793810604082) -- 
    (-0.42594555914583976, 0.004474627555411226, 0.9047377290420524) -- 
    (-0.3977452029964524, 0.009629397708632331, 0.9174453815857774) -- 
    (-0.370762938053705, 0.014514982514837071, 0.9286141066386905) -- 
    (-0.34493951039954773, 0.01913021621865585, 0.9384299489001525) -- 
    (-0.32021063874292444, 0.02347427525392587, 0.947055492163551) -- 
    (-0.29651029527393646, 0.02754667609604905, 0.9546322985488268) -- 
    (-0.27377306615443076, 0.03134727351232654, 0.9612833384032716) -- 
    (-0.2519357946591758, 0.03487625894924429, 0.9671152991919563) -- 
    (-0.23093867484960315, 0.038134158816164984, 0.9722207127962692) -- 
    (-0.21072593084383673, 0.041121832450388945, 0.9766798743528573) -- 
    (-0.19124618815677388, 0.04384046957741081, 0.9805625470834223) -- 
    (-0.17245261974965176, 0.04629158711092751, 0.9839294603294618) -- 
    (-0.1543029301461569, 0.048477025168453855, 0.9868336150431443) -- 
    (-0.13675922570493643, 0.05039894220919809, 0.9893214143081978) -- 
    (-0.11978780724203454, 0.05205980923029853, 0.9914336374659891) -- 
    (-0.10335891203965189, 0.053462402984962985, 0.993206276041914) -- 
    (-0.08744642529542113, 0.05460979821104814, 0.9946712485250571) -- 
    (-0.0720275757815648, 0.055505358880864816, 0.9958570095463162) -- 
    (-0.05708262650622822, 0.056152728502370235, 0.9967890673722719) -- 
    (-0.042594568188794604, 0.05655581951836894, 0.9974904220289084) -- 
    (-0.02854882113386651, 0.056718801863977916, 0.9979819348700534) -- 
    (-0.014932949426740953, 0.056646090753534745, 0.9982826390475568) -- 
    (-0.0017363901329298277, 0.056342333776550665, 0.9984099991355815) -- 
    (0.011049800742820675, 0.05581239738843034, 0.9983801271065518) -- 
    (0.02343318447807105, 0.05506135288575023, 0.998207960939805) -- 
    (0.035420157499091304, 0.054094461958136636, 0.9979074113504687) -- 
    (0.04701615075394646, 0.052917161909460164, 0.9974914814391773) -- 
    (0.058225810757483856, 0.05153505064037484, 0.9969723634670739) -- 
    (0.06905316270605126, 0.049953871482413176, 0.996361516440797) -- 
    (0.07950175623866043, 0.0481794979710696, 0.9956697277361701) -- 
    (0.08957479455838273, 0.046217918641754674, 0.9949071615865674) -- 
    (0.09927524773160021, 0.04407522192833155, 0.9940833969037959) -- 
    (0.10860595105954003, 0.041757581239283525, 0.99320745657868) -- 
    (0.11756968947057923, 0.03927124028152642, 0.9922878301201388) -- 
    (0.126169268916586, 0.0366224986965827, 0.9913324912310023) -- 
    (0.1344075757745561, 0.03381769806834041, 0.9903489116830276) -- 
    (0.1422876252581624, 0.03086320835602291, 0.9893440726402309) -- 
    (0.14981259983451406, 0.02776541480034865, 0.9883244743867167) -- 
    (0.15698587862103283, 0.024530705345212588, 0.9872961452415591) -- 
    (0.16381105870763962, 0.02116545861162851, 0.986264650287556) -- 
    (0.17029196931192384, 0.017676032455163207, 0.9852351004021858) -- 
    (0.17643267963114181, 0.014068753132708486, 0.9842121619566894) -- 
    (0.18223750120628596, 0.010349905099206927, 0.9832000674422892) -- 
    (0.1877109855613304, 0.00652572144988757, 0.9822026271901066) -- 
    (0.19285791782645473, 0.0026023750187171707, 0.9812232422725726) -- 
    (0.19768330699865166, -0.0014140298608664448, 0.9802649186080375) -- 
    (0.20219237343763063, -0.005517464931264052, 0.9793302822359692) -- 
    (0.2063905341402761, -0.009701984924539414, 0.978421595686548) -- 
    (0.21028338628370774, -0.01396173382110201, 0.9775407753345954) -- 
    (0.21387668947590682, -0.018290950463189307, 0.9766894096026514) -- 
    (0.21717634710428638, -0.022683973536399962, 0.9758687778605453) -- 
    (0.22018838712682373, -0.027135245935541397, 0.9750798698581052) -- 
    (0.22291894260768166, -0.03163931853376954, 0.9743234055227178) -- 
    (0.2253742322596426, -0.036190853376417226, 0.9735998549533884) -- 
    (0.2275605412193026, -0.04078462632300993, 0.9729094584470163) -- 
    (0.22948420224764593, -0.04541552916278979, 0.9722522463998833) -- 
    (0.23115157751835602, -0.05007857123057602, 0.971628058937305) -- 
    (0.2325690411288126, -0.05476888055102362, 0.9710365651362505) -- 
    (0.2337429624440253, -0.05948170454028938, 0.970477281719086) -- 
    (0.23467969036159264, -0.06421241029478816, 0.9699495911107527) -- 
    (0.23538553856593983, -0.0689564844971476, 0.9694527587664151) -- 
    (0.2358667718224095, -0.07370953296964391, 0.968985949691464) -- 
    (0.23612959334604855, -0.07846727990534899, 0.9685482440903386) -- 
    (0.23618013326599277, -0.08322556680695618, 0.9681386520948915) -- 
    (0.2360244381940263, -0.08798035116278981, 0.9677561275365097) -- 
    (0.23566846189503396, -0.09272770488887037, 0.9673995807390381) -- 
    (0.2351180570475338, -0.09746381256510452, 0.9670678903212857) -- 
    (0.23437896807416153, -0.10218496949273714, 0.9667599140087758) -- 
    (0.2334568250147539, -0.10688757959913608, 0.9664744984641166) -- 
    (0.23235713840846922, -0.11156815321482119, 0.9662104881540337) -- 
    (0.23108529514608314, -0.11622330474639139, 0.965966733278673) -- 
    (0.2296465552491521, -0.12084975026768559, 0.9657420967952222) -- 
    (0.22804604952907448, -0.1254443050501383, 0.9655354605733886) -- 
    (0.22628877807612602, -0.13000388105187716, 0.9653457307246237) -- 
    (0.2243796095262785, -0.13452548438367584, 0.9651718421504882) -- 
    (0.22232328105194674, -0.13900621276843417, 0.965012762358129) -- 
    (0.22012439902173095, -0.1434432530094134, 0.9648674945925957) -- 
    (0.21778744027366437, -0.14783387848103435, 0.9647350803367178) -- 
    (0.2153167539464121, -0.15217544665464414, 0.9646146012296485) -- 
    (0.212716563813248, -0.15646539667029422, 0.9645051804548728) -- 
    (0.20999097106442127, -0.16070124696425253, 0.9644059836477318) -- 
    (0.20714395748468167, -0.16488059296069774, 0.9643162193712743) -- 
    (0.20417938897420784, -0.1690011048348298, 0.9642351392076106) -- 
    (0.2011010193629567, -0.1730605253534768, 0.964162037510061) -- 
    (0.19791249447046422, -0.1770566677981819, 0.9640962508591536) -- 
    (0.19461735636536004, -0.1809874139747332, 0.9640371572631893) -- 
    (0.19121904778126136, -0.18485071231214087, 0.96398417514154) -- 
    (0.1877209166482561, -0.18864457605318125, 0.9639367621262551) -- 
    (0.18412622070183002, -0.19236708153780932, 0.9638944137148439) -- 
    (0.18043813213381749, -0.19601636657999458, 0.9638566618044582) -- 
    (0.17665974225271674, -0.19959062893785814, 0.9638230731349974) -- 
    (0.17279406612348788, -0.2030881248763792, 0.9637932476660668) -- 
    (0.1688440471597134, -0.20650716782138948, 0.9637668169101453) -- 
    (0.16481256164373576, -0.209846127103098, 0.9637434422418943) -- 
    (0.1607024231530478, -0.21310342678696126, 0.9637228132011749) -- 
    (0.1565163868738149, -0.21627754458935522, 0.9637046458051148) -- 
    (0.15225715378489932, -0.21936701087518665, 0.9636886808824736) -- 
    (0.14792737469816147, -0.22237040773433492, 0.9636746824416264) -- 
    (0.1435296541430801, -0.22528636813359113, 0.9636624360816076) -- 
    (0.13906655408588794, -0.22811357514060324, 0.9636517474540498) -- 
    (0.1345405974754332, -0.23085076121620743, 0.9636424407822886) -- 
    (0.1299542716098511, -0.23349670757143376, 0.9636343574425146) -- 
    (0.12531003131986826, -0.23605024358542584, 0.9636273546106239) -- 
    (0.1206103019661492, -0.23851024628048245, 0.9636213039772688) -- 
    (0.11585748224954782, -0.24087563985043928, 0.9636160905326512) -- 
    (0.11105394683443237, -0.24314539523863127, 0.9636116114217063) -- 
    (0.10620204878642718, -0.24531852976173127, 0.9636077748695795) -- 
    (0.1013041218269481, -0.24739410677581938, 0.9636044991766382) -- 
    (0.09636248240782586, -0.24937123538113423, 0.9636017117817312) -- 
    (0.09137943161009374, -0.251249070162041, 0.9635993483919126) -- 
    (0.08635725687169477, -0.2530268109588717, 0.9635973521765065) -- 
    (0.08129823354942457, -0.2547037026684032, 0.963595673023049) -- 
    (0.07620462632089277, -0.2562790350698708, 0.9635942668524669) -- 
    (0.07107869043265294, -0.25775214267353624, 0.9635930949906051) -- 
    (0.06592267280093685, -0.2591224045889782, 0.9635921235931725) -- 
    (0.06073881297163218, -0.26038924441039246, 0.9635913231210506) -- 
    (0.05552934394627705, -0.2615521301163468, 0.9635906678629114) -- 
    (0.05029649288091418, -0.2626105739815574, 0.9635901355020983) -- 
    (0.045042481664659254, -0.26356413249839883, 0.96358970672473) -- 
    (0.03976952738480097, -0.26441240630599844, 0.9635893648661011) -- 
    (0.034479842685167524, -0.265155040124889, 0.9635890955924983) -- 
    (0.02917563602437607, -0.26579172269533274, 0.9635888866156638) -- 
    (0.023859111840427917, -0.26632218671755203, 0.9635887274372625) -- 
    (0.018532470627935067, -0.2667462087922204, 0.9635886091208203) -- 
    (0.013197908934062856, -0.2670636093596952, 0.9635885240887501) -- 
    (0.007857619279055018, -0.2672742526365723, 0.9635884659421899) -- 
    (0.0025137900069752694, -0.26737804654826414, 0.9635884293015509) -- 
    (-0.0028313949279399134, -0.2673749426563958, 0.9635884096657905) -- 
    (-0.00817575623417241, -0.26726493607991497, 0.9635884032885592) -- 
    (-0.01351711961016279, -0.26704806540890874, 0.9635884070695334) -- 
    (-0.018853316121257103, -0.2667244126101972, 0.9635884184593407) -- 
    (-0.02418218262196952, -0.2662941029238698, 0.963588435376642) -- 
    (-0.029501562219416196, -0.2657573047499949, 0.9635884561360349) -- 
    (-0.03480930477402004, -0.26511422952481806, 0.9635884793855753) -- 
    (-0.040103267433821504, -0.2643651315858254, 0.963588504052812) -- 
    (-0.04538131519896012, -0.2635103080251141, 0.9635885292983284) -- 
    (-0.05064132151311271, -0.26255009853057754, 0.9635885544759148) -- 
    (-0.055881168878884814, -0.2614848852144568, 0.9635885790985198) -- 
    (-0.06109874949435656, -0.2603150924288776, 0.9635886028092925) -- 
    (-0.06629196590817345, -0.2590411865680262, 0.9635886253570304) -- 
    (-0.07145873169075946, -0.2576636758566746, 0.9635886465754826) -- 
    (-0.07659697211939703, -0.2561831101247947, 0.9635886663659554) -- 
    (-0.08170462487508669, -0.25460008056805755, 0.9635886846828133) -- 
    (-0.08677964074924494, -0.25291521949402646, 0.9635887015214099) -- 
    (-0.09181998435844796, -0.25112920005391126, 0.9635887169081495) -- 
    (-0.09682363486555706, -0.24924273595976346, 0.9635887308923393) -- 
    (-0.10178858670568788, -0.2472565811870285, 0.9635887435395648) -- 
    (-0.10671285031559892, -0.2451715296623962, 0.9635887549263529) -- 
    (-0.11159445286518341, -0.24298841493691697, 0.9635887651359174) -- 
    (-0.11643143898984498, -0.24070810984437313, 0.9635887742548164) -- 
    (-0.12122187152262993, -0.23833152614491354, 0.9635887823703556) -- 
    (-0.12596383222506996, -0.2358596141539816, 0.963588789568614) -- 
    (-0.13065542251577125, -0.23329336235658843, 0.9635887959329845) -- 
    (-0.13529476419584924, -0.23063379700699227, 0.9635888015431288) -- 
    (-0.13988000017037905, -0.22788198171386675, 0.9635888064742621) -- 
    (-0.14440929516508727, -0.2250390170110536, 0.9635888107967088) -- 
    (-0.1488808364375664, -0.22210603991401062, 0.9635888145756786) -- 
    (-0.15329283448234104, -0.2190842234620736, 0.9635888178711831) -- 
    (-0.1576435237291627, -0.2159747762466724, 0.9635888207381026) -- 
    (-0.1619311632339454, -0.21277894192563898, 0.9635888232263292) -- 
    (-0.1661540373618006, -0.2094979987237719, 0.9635888253809822) -- 
    (-0.17031045646165494, -0.2061332589198177, 0.9635888272426736) -- 
    (-0.1743987575319711, -0.20268606832004635, 0.9635888288477924) -- 
    (-0.17841730487711674, -0.19915780571860545, 0.9635888302288128) -- 
    (-0.18236449075395877, -0.1955498823448485, 0.9635888314146037) -- 
    (-0.18623873600827243, -0.19186374129783096, 0.9635888324307399) -- 
    (-0.19003849070058904, -0.18810085696819162, 0.9635888332998005) -- 
    (-0.19376223472111692, -0.18426273444762858, 0.9635888340416573) -- 
    (-0.19740847839339123, -0.1803509089261924, 0.963588834673743) -- 
    (-0.20097576306632725, -0.1763669450776308, 0.9635888352113104) -- 
    (-0.2044626616943633, -0.17231243643301325, 0.963588835667669) -- 
    (-0.20786777940539547, -0.16818900474288156, 0.9635888360543965) -- 
    (-0.2111897540562207, -0.16399829932817134, 0.9635888363815442) -- 
    (-0.2144272567752147, -0.159741996420156, 0.9635888366578126) -- 
    (-0.21757899249198573, -0.15542179848967452, 0.9635888368907168) -- 
    (-0.22064370045375323, -0.1510394335659012, 0.9635888370867328) -- 
    (-0.2236201547282119, -0.14659665454492835, 0.963588837251429) -- 
    (-0.22650716469265247, -0.1420952384884326, 0.963588837389582) -- 
    (-0.22930357550911803, -0.1375369859127019, 0.9635888375052806) -- 
    (-0.2320082685853848, -0.13292372006830547, 0.9635888376020186) -- 
    (-0.23462016202156402, -0.12825728621068966, 0.9635888376827734) -- 
    (-0.23713821104213093, -0.12353955086199114, 0.963588837750079) -- 
    (-0.23956140841319334, -0.1187724010643589, 0.9635888378060886) -- 
    (-0.24188878484482135, -0.11395774362508242, 0.963588837852624) -- 
    (-0.24411940937826737, -0.10909750435382691, 0.9635888378912278) -- 
    (-0.24625238975791228, -0.10419362729227773, 0.9635888379232032) -- 
    (-0.2482868727877811, -0.09924807393650265, 0.9635888379496472) -- 
    (-0.25022204467247877, -0.09426282245233866, 0.9635888379714846) -- 
    (-0.25205713134240415, -0.08923986688412018, 0.9635888379894901) -- 
    (-0.25379139876310897, -0.08418121635706165, 0.9635888380043147) -- 
    (-0.25542415322866935, -0.07908889427361286, 0.9635888380165002) -- 
    (-0.25695474163895454, -0.07396493750410896, 0.9635888380265021) -- 
    (-0.25838255176067426, -0.06881139557203766, 0.9635888380346999) -- 
    (-0.25970701247209954, -0.06363032983424767, 0.9635888380414098) -- 
    (-0.260927593991356, -0.05842381265642842, 0.9635888380468928) -- 
    (-0.26204380808819855, -0.053193926584188506, 0.9635888380513674) -- 
    (-0.26305520827917606, -0.04794276351006406, 0.9635888380550127) -- 
    (-0.26396139000611296, -0.042672423836791123, 0.9635888380579793) -- 
    (-0.26476199079782897, -0.03738501563717543, 0.9635888380603892) -- 
    (-0.2654566904150352, -0.03208265381089509, 0.9635888380623447) -- 
    (-0.2660452109783455, -0.02676745923857468, 0.9635888380639283) -- 
    (-0.26652731707935234, -0.021441557933467706, 0.9635888380652097) -- 
    (-0.266902815874721, -0.01610708019108574, 0.9635888380662442) -- 
    (-0.2671715571632643, -0.010766159737117642, 0.9635888380670797) -- 
    (-0.26733343344596583, -0.005420932873974729, 0.9635888380677524) -- 
    (-0.26738837996892856, -7.353762630746274e-05, 0.9635888380682934) -- 
    (-0.26733637474922967, 0.00527388711416707, 0.9635888380687285) -- 
    (-0.2671774385836717, 0.01061920244418478, 0.9635888380690761) -- 
    (-0.2669116350404253, 0.015960270304457777, 0.9635888380693552) -- 
    (-0.2665390704335685, 0.021294954334860686, 0.9635888380695782) -- 
    (-0.2660598937805295, 0.026621120728937256, 0.9635888380697568) -- 
    (-0.26547429674245243, 0.0319366390873848, 0.9635888380698991) -- 
    (-0.2647825135475085, 0.037239383270177034, 0.9635888380700119) -- 
    (-0.26398482089718234, 0.04252723224698271, 0.9635888380701014) -- 
    (-0.26308153785557364, 0.04779807094554117, 0.963588838070172) -- 
    (-0.2620730257217533, 0.05304979109765391, 0.963588838070229) -- 
    (-0.2609596878852303, 0.058280292082456, 0.9635888380702747) -- 
    (-0.25974196966458274, 0.06348748176662791, 0.9635888380703106) -- 
    (-0.2584203581293213, 0.06866927734121345, 0.9635888380703391) -- 
    (-0.25699538190505133, 0.07382360615470812, 0.9635888380703614) -- 
    (-0.25546761096201803, 0.07894840654208446, 0.9635888380703792) -- 
    (-0.2538376563871116, 0.08404162864942372, 0.963588838070393) -- 
    (-0.25210617013943015, 0.08910123525382303, 0.9635888380704041) -- 
    (-0.25027384478949344, 0.09412520257825127, 0.9635888380704131) -- 
    (-0.24834141324221476, 0.09911152110102603, 0.9635888380704195) -- 
    (-0.2463096484437398, 0.10405819635959038, 0.963588838070425) -- 
    (-0.24417936307226995, 0.10896324974826455, 0.9635888380704294) -- 
    (-0.2419514092129944, 0.11382471930965683, 0.9635888380704326) -- 
    (-0.23962667801726134, 0.11864066051941526, 0.9635888380704354) -- 
    (-0.23720609934612208, 0.1234091470640056, 0.9635888380704365) -- 
    (-0.23469064139839396, 0.12812827161120738, 0.9635888380704379) -- 
    (-0.23208131032338802, 0.13279614657301614, 0.9635888380704394) -- 
    (-0.22937914981845808, 0.137410904860649, 0.9635888380704392) -- 
    (-0.22658524071153202, 0.1419707006313516, 0.9635888380704402) -- 
    (-0.2237007005287895, 0.14647371002670603, 0.9635888380704408) -- 
    (-0.22072668304766446, 0.15091813190214703, 0.9635888380704417) -- 
    (-0.217664377835345, 0.15530218854739153, 0.9635888380704417) -- 
    (-0.21451500977296, 0.15962412639749604, 0.9635888380704425) -- 
    (-0.2112798385656401, 0.16388221673425585, 0.963588838070442) -- 
    (-0.20796015823864983, 0.16807475637766678, 0.9635888380704426) -- 
    (-0.20455729661979266, 0.17220006836717086, 0.9635888380704436) -- 
    (-0.2010726148082953, 0.176256502632416, 0.9635888380704429) -- 
    (-0.19750750663038488, 0.1802424366532595, 0.9635888380704427) -- 
    (-0.19386339808177466, 0.18415627610875257, 0.9635888380704427) -- 
    (-0.19014174675728346, 0.1879964555148439, 0.9635888380704424) -- 
    (-0.1863440412678163, 0.19176143885055183, 0.9635888380704424) -- 
    (-0.1824718006449379, 0.1954497201723491, 0.9635888380704426) -- 
    (-0.17852657373327951, 0.19905982421651885, 0.9635888380704426) -- 
    (-0.17450993857102112, 0.20259030698923858, 0.963588838070443) -- 
    (-0.17042350175869553, 0.2060397563441565, 0.9635888380704428) -- 
    (-0.16626889781656942, 0.20940679254723019, 0.9635888380704428) -- 
    (-0.16204778853085597, 0.2126900688285995, 0.9635888380704422) -- 
    (-0.15776186228902223, 0.21588827192127655, 0.9635888380704426) -- 
    (-0.1534128334044556, 0.21900012258643195, 0.9635888380704428) -- 
    (-0.14900244143076116, 0.2220243761250733, 0.9635888380704426) -- 
    (-0.14453245046596308, 0.2249598228759068, 0.9635888380704424) -- 
    (-0.14000464844688806, 0.22780528869918426, 0.9635888380704422) -- 
    (-0.13542084643401464, 0.2305596354463426, 0.9635888380704419) -- 
    (-0.13078287788707246, 0.2332217614152471, 0.9635888380704417) -- 
    (-0.1260925979316828, 0.23579060179085667, 0.9635888380704419) -- 
    (-0.12135188261733264, 0.2382651290711347, 0.9635888380704417) -- 
    (-0.11656262816697975, 0.24064435347803562, 0.9635888380704415) -- 
    (-0.11172675021858879, 0.2429273233534021, 0.9635888380704415) -- 
    (-0.1068461830589012, 0.24511312553961512, 0.9635888380704415) -- 
    (-0.10192287884974645, 0.24720088574484367, 0.9635888380704417) -- 
    (-0.0969588068472031, 0.24918976889274996, 0.9635888380704419) -- 
    (-0.09195595261392246, 0.25107897945650776, 0.9635888380704419) -- 
    (-0.08691631722493025, 0.25286776177700215, 0.9635888380704422) -- 
    (-0.08184191646722284, 0.2545554003650827, 0.9635888380704424) -- 
    (-0.07673478003347955, 0.25614122018774893, 0.9635888380704422) -- 
    (-0.07159695071021245, 0.25762458693815454, 0.9635888380704419) -- 
    (-0.06643048356067907, 0.25900490728932085, 0.9635888380704422) -- 
    (-0.061237445102884494, 0.2602816291314592, 0.9635888380704419) -- 
    (-0.056019912483001665, 0.2614542417928081, 0.9635888380704424) -- 
    (-0.050779972644540566, 0.2625222762438931, 0.9635888380704425) -- 
    (-0.045519721493598696, 0.26348530528513436, 0.9635888380704426) -- 
    (-0.04024126306052658, 0.2643429437177181, 0.9635888380704413) -- 
    (-0.03494670865834394, 0.26509484849767284, 0.9635888380704422) -- 
    (-0.02963817603824212, 0.26574071887308054, 0.9635888380704433) -- 
    (-0.02431778854251237, 0.2662802965043735, 0.9635888380704433) -- 
    (-0.01898767425523703, 0.2667133655676679, 0.9635888380704435) -- 
    (-0.013649965151084402, 0.2670397528410885, 0.9635888380704439) -- 
    (-0.008306796242547224, 0.2672593277740557, 0.9635888380704433) -- 
    (-0.002960304725966159, 0.2673720025395045, 0.9635888380704437) -- 
    (0.0023873708733199647, 0.26737773206901244, 0.9635888380704433) -- 
    (0.007734091556356015, 0.2672765140708276, 0.9635888380704437) -- 
    (0.013077718706141467, 0.2670683890307844, 0.9635888380704433) -- 
    (0.018416114943048692, 0.2667534401961102, 0.9635888380704437) -- 
    (0.023747144979746317, 0.2663317935421273, 0.9635888380704439) -- 
    (0.029068676475285438, 0.2658036177218634, 0.9635888380704438) -- 
    (0.03437858088800797, 0.2651691239985947, 0.9635888380704437) -- 
    (0.03967473432693434, 0.2644285661613409, 0.9635888380704446) -- 
    (0.044955018401292006, 0.2635822404233544, 0.9635888380704446) -- 
    (0.050217321067843254, 0.26263048530363836, 0.9635888380704444) -- 
    (0.05545953747567432, 0.2615736814915441, 0.9635888380704448) -- 
    (0.06067957080810782, 0.2604122516944996, 0.9635888380704448) -- 
    (0.0658753331214011, 0.25914666046893237, 0.9635888380704457) -- 
    (0.07104474617989623, 0.257777414034453, 0.9635888380704457) -- 
    (0.07618574228728629, 0.2563050600713742, 0.9635888380704453) -- 
    (0.08129626511366662, 0.25473018750164644, 0.963588838070445) -- 
    (0.08637427051803884, 0.2530534262532958, 0.9635888380704446) -- 
    (0.09141772736594032, 0.25127544700846177, 0.9635888380704459) -- 
    (0.09642461834187084, 0.249396960935133, 0.9635888380704464) -- 
    (0.10139294075619186, 0.24741871940269042, 0.9635888380704475) -- 
    (0.10632070734617524, 0.24534151368136775, 0.9635888380704468) -- 
    (0.11120594707088263, 0.24316617462575615, 0.9635888380704455) -- 
    (0.116046705899555, 0.2408935723424721, 0.9635888380704448) -- 
    (0.1208410475931988, 0.23852461584212617, 0.9635888380704446) -- 
    (0.1255870544790559, 0.23606025267573122, 0.9635888380704437) -- 
    (0.1302828282176475, 0.2335014685556953, 0.9635888380704439) -- 
    (0.1349264905620837, 0.23084928696154847, 0.9635888380704442) -- 
    (0.13951618410933792, 0.22810476873056543, 0.9635888380704439) -- 
    (0.14405007304318304, 0.2252690116334449, 0.9635888380704444) -- 
    (0.1485263438684935, 0.2223431499352151, 0.9635888380704448) -- 
    (0.15294320613661913, 0.219328353941544, 0.963588838070445) -- 
    (0.15729889316154078, 0.216225829530632, 0.9635888380704466) -- 
    (0.16159166272652095, 0.21303681767087623, 0.9635888380704477) -- 
    (0.16581979778096753, 0.20976259392450095, 0.9635888380704486) -- 
    (0.16998160712723037, 0.20640446793734815, 0.9635888380704479) -- 
    (0.17407542609705953, 0.20296378291503844, 0.963588838070447) -- 
    (0.17809961721744885, 0.19944191508570572, 0.9635888380704464) -- 
    (0.18205257086560325, 0.1958402731495236, 0.9635888380704453) -- 
    (0.1859327059127674, 0.19216029771524568, 0.963588838070445) -- 
    (0.18973847035665514, 0.18840346072397962, 0.9635888380704442) -- 
    (0.1934683419422304, 0.18457126486043132, 0.9635888380704434) -- 
    (0.19712082877058873, 0.1806652429518513, 0.9635888380704429) -- 
    (0.20069446989569664, 0.1766869573549233, 0.9635888380704425) -- 
    (0.20418783590875078, 0.172637999330843, 0.9635888380704418) -- 
    (0.20759952950992241, 0.16851998840883484, 0.9635888380704416) -- 
    (0.2109281860672589, 0.1643345717383614, 0.9635888380704412) -- 
    (0.21417247416251792, 0.1600834234302866, 0.9635888380704409) -- 
    (0.217331096123717, 0.1557682438872523, 0.9635888380704407) -- 
    (0.22040278854418532, 0.15139075912354089, 0.9635888380704412) -- 
    (0.2233863227879091, 0.1469527200746923, 0.9635888380704405) -- 
    (0.22628050548097023, 0.14245590189715313, 0.96358883807044) -- 
    (0.22908417898887945, 0.13790210325823782, 0.9635888380704398) -- 
    (0.23179622187961493, 0.1332931456166855, 0.9635888380704394) -- 
    (0.2344155493721799, 0.12863087249410113, 0.9635888380704392) -- 
    (0.23694111377050056, 0.1239171487375709, 0.9635888380704387) -- 
    (0.23937190488249097, 0.11915385977374882, 0.9635888380704383) -- 
    (0.24170695042411605, 0.11434291085471093, 0.963588838070438) -- 
    (0.24394531640829237, 0.10948622629588003, 0.963588838070438) -- 
    (0.24608610751847024, 0.10458574870632453, 0.9635888380704383) -- 
    (0.24812846746674863, 0.0996434382117416, 0.9635888380704378) -- 
    (0.2500715793363793, 0.09466127167043266, 0.963588838070438) -- 
    (0.25191466590852185, 0.08964124188258654, 0.9635888380704387) -- 
    (0.2536569899731212, 0.08458535679318535, 0.9635888380704389) -- 
    (0.255297854623782, 0.07949563868885433, 0.9635888380704392) -- 
    (0.2568366035365217, 0.07437412338897326, 0.9635888380704396) -- 
    (0.25827262123229133, 0.06922285943137614, 0.96358883807044) -- 
    (0.25960533332315905, 0.0640439072529636, 0.9635888380704405) -- 
    (0.26083420674205754, 0.05883933836555534, 0.9635888380704407) -- 
    (0.2619587499560039, 0.053611234527313076, 0.9635888380704409) -- 
    (0.26297851316270604, 0.04836168691006505, 0.9635888380704403) -- 
    (0.26389308847047793, 0.043092795262865344, 0.9635888380704405) -- 
    (0.26470211006139044, 0.037806667072121894, 0.96358883807044) -- 
    (0.26540525433759393, 0.032505416718630276, 0.9635888380704398) -- 
    (0.266002240050753, 0.02719116463184952, 0.9635888380704403) -- 
    (0.2664928284145418, 0.021866036441758774, 0.9635888380704396) -- 
    (0.26687682320015593, 0.016532162128633357, 0.9635888380704396) -- 
    (0.2671540708148009, 0.011191675171081134, 0.9635888380704394) -- 
    (0.2673244603631275, 0.005846711692679765, 0.9635888380704394) -- 
    (0.26738792369158815, 0.0004994096075554288, 0.9635888380704392) -- 
    (0.2673444354156974, -0.004848092234754117, 0.9635888380704396) -- 
    (0.26719401293018585, -0.010193654904811167, 0.96358883807044) -- 
    (0.266936716402042, -0.01553514024882062, 0.9635888380704398) -- 
    (0.2665726487464465, -0.02087041174386381, 0.9635888380704398) -- 
    (0.2661019555856073, -0.026197335352478646, 0.9635888380704396) -- 
    (0.2655248251905129, -0.031513780376246456, 0.9635888380704398) -- 
    (0.26484148840562644, -0.036817620308042476, 0.9635888380704398) -- 
    (0.2640522185565507, -0.042106733682611, 0.96358883807044) -- 
    (0.2631573313407018, -0.0473790049251227, 0.9635888380704403) -- 
    (0.26215718470103455, -0.05263232519737657, 0.9635888380704405) -- 
    (0.26105217868286956, -0.05786459324130698, 0.9635888380704407) -- 
    (0.2598427552738808, -0.06307371621945895, 0.9635888380704409) -- 
    (0.25852939822730664, -0.0682576105520953, 0.9635888380704416) -- 
    (0.2571126328684542, -0.07341420275060048, 0.9635888380704412) -- 
    (0.25559302588457733, -0.07854143024684881, 0.9635888380704416) -- 
    (0.25397118509820815, -0.08363724221820389, 0.9635888380704412) -- 
    (0.2522477592240371, -0.08869960040782036, 0.9635888380704412) -- 
    (0.2504234376094352, -0.0937264799399197, 0.9635888380704414) -- 
    (0.24849894995872407, -0.09871587012971306, 0.9635888380704416) -- 
    (0.2464750660413048, -0.10366577528764898, 0.9635888380704425) -- 
    (0.2443525953837593, -0.10857421551766186, 0.9635888380704418) -- 
    (0.2421323869460516, -0.1134392275091049, 0.9635888380704425) -- 
    (0.23981532878195422, -0.11825886532204737, 0.9635888380704425) -- 
    (0.23740234768383917, -0.12303120116562513, 0.9635888380704432) -- 
    (0.23489440881197304, -0.12775432616913104, 0.963588838070444) -- 
    (0.23229251530846573, -0.13242635114553764, 0.9635888380704436) -- 
    (0.22959770789602732, -0.1370454073471474, 0.9635888380704443) -- 
    (0.2268110644616924, -0.14160964721306613, 0.9635888380704432) -- 
    (0.22393369962568008, -0.14611724510820331, 0.9635888380704432) -- 
    (0.22096676429556025, -0.15056639805350125, 0.9635888380704429) -- 
    (0.21791144520590647, -0.15495532644710314, 0.9635888380704429) -- 
    (0.2147689644436175, -0.15928227477616982, 0.9635888380704432) -- 
    (0.2115405789590991, -0.16354551231906145, 0.9635888380704434) -- 
    (0.20822758006350056, -0.16774333383760337, 0.9635888380704434) -- 
    (0.20483129291220725, -0.17187406025915825, 0.9635888380704434) -- 
    (0.2013530759747965, -0.1759360393482331, 0.9635888380704434) -- 
    (0.19779432049166779, -0.17992764636735142, 0.9635888380704438) -- 
    (0.1941564499175647, -0.18384728472692613, 0.9635888380704438) -- 
    (0.1904409193522128, -0.1876933866238747, 0.9635888380704445) -- 
    (0.1866492149582984, -0.19146441366871883, 0.9635888380704447) -- 
    (0.18278285336702366, -0.19515885750092032, 0.9635888380704452) -- 
    (0.17884338107147435, -0.19877524039220493, 0.9635888380704453) -- 
    (0.174832373808043, -0.20231211583763387, 0.963588838070446) -- 
    (0.1707514359261557, -0.20576806913418672, 0.9635888380704457) -- 
    (0.16660219974655333, -0.20914171794662362, 0.9635888380704457) -- 
    (0.16238632490838534, -0.21243171286040097, 0.9635888380704457) -- 
    (0.15810549770537602, -0.21563673792141916, 0.9635888380704457) -- 
    (0.15376143041132997, -0.2187555111623872, 0.9635888380704464) -- 
    (0.1493558605952443, -0.22178678511559155, 0.9635888380704468) -- 
    (0.14489055042630553, -0.22472934731186736, 0.9635888380704475) -- 
    (0.14036728596904438, -0.2275820207655698, 0.9635888380704479) -- 
    (0.13578787646893442, -0.23034366444535243, 0.9635888380704479) -- 
    (0.13115415362871785, -0.233013173730565, 0.9635888380704484) -- 
    (0.12646797087574846, -0.23558948085308606, 0.9635888380704482) -- 
    (0.12173120262064586, -0.23807155532441718, 0.9635888380704484) -- 
    (0.11694574350755609, -0.24045840434786359, 0.9635888380704484) -- 
    (0.11211350765631907, -0.2427490732156403, 0.9635888380704486) -- 
    (0.10723642789684631, -0.24494264569074187, 0.963588838070449) -- 
    (0.10231645499601483, -0.24703824437342564, 0.9635888380704496) -- 
    (0.09735555687738612, -0.24903503105215935, 0.9635888380704498) -- 
    (0.09235571783406318, -0.2509322070388949, 0.9635888380704496) -- 
    (0.08731893773499978, -0.252729013488533, 0.9635888380704494) -- 
    (0.08224723122507939, -0.25442473170245106, 0.9635888380704498) -- 
    (0.07714262691928409, -0.25601868341597267, 0.9635888380704505) -- 
    (0.0720071665912757, -0.2575102310696648, 0.9635888380704509);

    % Axes in 3d coordinate system
    \draw[->] (0,0,0) -- (2.20,0,0) node[below left] {$S_x$};
    \draw[->] (0,0,0) -- (0,1.30,0) node[below right] {$S_y$};
    \draw[->] (0,0,0) -- (0,0,1.30) node[above] {$S_z$};
    \draw[dashed, gray] (0,0,0) -- (-1,0,0);
    \draw[dashed, gray] (0,0,0) -- (0,-1,0);

    % arrows in the middle

    \draw[->, Maroon, line width=1.0] (-0.5713875127482515, 0.03341122977935192, -0.8200000000000018) -- 
    (-0.570605059009538, 0.0448315361405732, -0.8200000000000016);

    \draw[->, Maroon, line width=1.0] (0.5713335755518517, -0.034321209872856015, -0.8200000000000001) -- 
    (0.570532934208822, -0.045740255607857744, -0.8200000000000003);

    \draw[->, Maroon, line width=1.0] (-0.8120044385568825, -0.2635516596755083, -0.5207584031450663) -- 
    (-0.83412628101721, -0.2529639838271596, -0.4901454582087685);

    \draw[->, Maroon, line width=1.0] (-0.9854232375063348, -0.15985290232319416, -0.058207324293217066) -- 
    (-0.9886552906161142, -0.15001204566391735, 0.007556619117288943);

    \draw[->, Maroon, line width=1.0] (0.04701615075394646, 0.052917161909460164, 0.9974914814391773) -- 
    (0.058225810757483856, 0.05153505064037484, 0.9969723634670739);

    \draw[->, Maroon, line width=1.0] (-0.13529476419584924, -0.23063379700699227, 0.9635888015431288) -- 
    (-0.13988000017037905, -0.22788198171386675, 0.9635888064742621);

    \draw[->, Maroon, line width=1.0] (0.17809961721744885, 0.19944191508570572, 0.9635888380704464) -- 
    (0.18205257086560325, 0.1958402731495236, 0.9635888380704453);

\end{tikzpicture}


==> images/cf-2-time.tex <==
\begin{tikzpicture}[
    %Global config
    >=latex,
    line width=1pt,
]

\draw (0.2, 0) -- (4, 0);

\draw[Maroon, fill=Maroon] (0.55,0) -- (0.55,1) -- node [midway,above,align=center,black] {$\rho$} (0.75,1) -- (0.75, 0) -- cycle;

\draw[domain=0.75:3.5, smooth, variable=\x, line width=0.7pt] plot ({\x}, {0.3-0.2*sin(280*\x) + 0.15*sin(521*\x)});

\draw[Maroon, fill=Maroon] ({3.5}, {0.3-0.2*sin(280*3.5) + 0.15*sin(521*3.5)}) circle(0.05) node[right,black] {$\mathcal{B}(t)$};

\draw[->, line width=0.7pt] (0.75, 0.85) -- node [midway,above,align=center] {$t$} (3.5, 0.85);
\draw[densely dotted, line width=0.7pt] (3.5, 0) -- (3.5, 1);

\end{tikzpicture}


==> images/cf-multi-time.tex <==
\begin{tikzpicture}[
    %Global config
    >=latex,
    line width=1pt,
]

\draw (0.2, 0) -- (4.2, 0);

\draw[Maroon, fill=Maroon] (0.55,0) -- (0.55,1) -- node [midway,above,align=center,black] {$\rho$} (0.75,1) -- (0.75, 0) -- cycle;

\draw[domain=0.75:2, smooth, variable=\x, line width=0.7pt, densely dotted] plot ({\x}, {0.3-0.2*sin(280*\x) + 0.15*sin(521*\x)});

\draw[Maroon, fill=Maroon] (2,0) -- (2,1) -- node [midway,above,align=center,black] {$\hat{\mathcal{U}}$} (2.2,1) -- (2.2, 0) -- cycle;

\draw[domain=2.2:3, smooth, variable=\x, line width=0.7pt] plot ({\x}, {0.35-0.16*sin(380*\x) - 0.11*sin(821*\x)});

\draw[Maroon, fill=Maroon] ({3}, {0.35-0.16*sin(380*3) - 0.11*sin(821*3)}) circle(0.05)  node[right,black] {$\mathcal{B}(t_0+t_1)$};

\draw[->, line width=0.7pt] (0.75, 0.85) -- node [midway,above,align=center] {$t_0$} (2, 0.85);
\draw[->, line width=0.7pt] (2.2, 0.85) -- node [midway,above,align=center] {$t_1$} (3, 0.85);
\draw[densely dotted, line width=0.7pt] (3, 0) -- (3, 1);

\tikzset{shift={(0,-1.85)}}

\draw (0.2, 0) -- (4.2, 0);

\draw[Maroon, fill=Maroon] (0.55,0) -- (0.55,1) -- node [midway,above,align=center,black] {$\rho$} (0.75,1) -- (0.75, 0) -- cycle;

\draw[domain=0.75:2.5, smooth, variable=\x, line width=0.7pt, densely dotted] plot ({\x}, {0.3-0.2*sin(280*\x) + 0.15*sin(521*\x)});

\draw[Maroon, fill=Maroon] (2.5,0) -- (2.5,1) -- node [midway,above,align=center,black] {$\hat{\mathcal{U}}$} (2.7,1) -- (2.7, 0) -- cycle;

\draw[domain=2.7:3.5, smooth, variable=\x, line width=0.7pt] plot ({\x}, {0.3-0.16*sin(380*\x) + 0.15*sin(721*\x)});

\draw[Maroon, fill=Maroon] ({3.5}, {0.3-0.16*sin(380*3.5) + 0.15*sin(721*3.5)}) circle(0.05);

\draw[->, line width=0.7pt] (0.75, 0.85) -- node [midway,above,align=center] {$t_0$} (2.5, 0.85);
\draw[->, line width=0.7pt] (2.7, 0.85) -- node [midway,above,align=center] {$t_1$} (3.5, 0.85);
\draw[densely dotted, line width=0.7pt] (3.5, 0) -- (3.5, 1);

\tikzset{shift={(0,-1.85)}}

\draw (0.2, 0) -- (4.2, 0);

\draw[Maroon, fill=Maroon] (0.55,0) -- (0.55,1) -- node [midway,above,align=center,black] {$\rho$} (0.75,1) -- (0.75, 0) -- cycle;

\draw[domain=0.75:3, smooth, variable=\x, line width=0.7pt, densely dotted] plot ({\x}, {0.3-0.2*sin(280*\x) + 0.15*sin(521*\x)});

\draw[Maroon, fill=Maroon] (3,0) -- (3,1) -- node [midway,above,align=center,black] {$\hat{\mathcal{U}}$} (3.2,1) -- (3.2, 0) -- cycle;

\draw[domain=3.2:4, smooth, variable=\x, line width=0.7pt] plot ({\x}, {0.3-0.16*sin(380*\x) + 0.15*sin(1021*\x)});

\draw[Maroon, fill=Maroon] ({4}, {0.3-0.16*sin(380*4) + 0.15*sin(1021*4)}) circle(0.05);

\draw[->, line width=0.7pt] (0.75, 0.85) -- node [midway,above,align=center] {$t_0$} (3, 0.85);
\draw[->, line width=0.7pt] (3.2, 0.85) -- node [midway,above,align=center] {$t_1$} (4, 0.85);
\draw[densely dotted, line width=0.7pt] (4, 0) -- (4, 1);

\end{tikzpicture}


==> images/comb-function.tex <==
\begin{tikzpicture}
    \draw[->] (0,-1.4) -- (0,1.4) node[above] {$y$};
    \draw[->] (-1.4,0) -- (1.4,0) node[right] {$x$};

    \draw[line width=0.9pt, Maroon] (-1,-1) -- (-0.5,-1) -- (-0.5,1) -- (0,1) -- (0,-1) -- (0.5,-1) -- (0.5,1) -- (1,1) node[right] {$f(x)$};
\end{tikzpicture}


==> images/derivative-diagram.tex <==

\begin{tikzpicture}

    \matrix (m) [matrix of math nodes,row sep=3em,column sep=4em,minimum width=2em] {
        C_{zz}(t) & C^\MASH_{zz}(t) \\
        \dot{C}_{zz}(t) & ??? \\};
    \path[-stealth]
        (m-1-1) edge node [left] {$\der{}{t}$} (m-2-1)
                edge node [above] {\small \textsc{mash}} (m-1-2)
        (m-2-1) edge node [below] {\small \textsc{mash}} (m-2-2)
        (m-1-2) edge node [right] {$\der{}{t}$} (m-2-2);
    
\end{tikzpicture}


==> images/ho-step.tex <==
\begin{tikzpicture}[yscale=2]
    \draw[->] (0,0) -- (0,1.0) node[above] {$y$};
    \draw[->] (-1.4,0) -- (1.4,0) node[right] {$x$};

    \draw[dashed] (-1.4,0.3) -- (-0.1,0.3);
    \draw[<->] (-1,0) -- (-1,0.3) node[pos=0.5,left] {$\lambda$};

    \draw (-0.1,0) -- (-0.1,-0.2);
    \draw ( 0.1,0) -- ( 0.1,-0.2);

    \draw[->] (-0.35,-0.13) -- (-0.1,-0.13);
    \draw[->] ( 0.35,-0.13) -- ( 0.1,-0.13);

    \draw (0, -0.2) node[below] {$2a$};

    \draw[line width=1, domain=-1:-0.1, smooth, variable=\x, Maroon] plot ({\x}, {(\x + 0.1)^2});
    \draw[line width=1, Maroon] (-0.1,0) -- (-0.1,0.3) -- (0.1,0.3) -- (0.1, 0);
    \draw[line width=1, domain=0.1:1, smooth, variable=\x, Maroon] plot ({\x}, {(\x - 0.1)^2});

\end{tikzpicture}


==> images/hysteresis.tex <==

\begin{tikzpicture}[
    %Global config
    >=latex,
    line width=1pt,
]

\draw (0,0) -- (2.2,0) -- (2.2,1) -- (4,1) node[right] {$V(x)$};

\draw[->, line width=0.7pt] (0,-0.75) -- (4.5,-0.75);
\draw[->, line width=0.7pt] (4.5,-1.0) -- (0,-1.0) ;

\node (1) at (0.5, -0.75) {};
\node (2) at (1.5, -0.75) {};
\node (3) at (2.5, -0.75) {};
\node (4) at (3.1, -0.75) {};
\node (5) at (3.7, -0.75) {};

\node  (6) at (3.7, -1.0) {};
\node  (7) at (3.1, -1.0) {};
\node  (8) at (2.5, -1.0) {};
\node  (9) at (1.9, -1.0) {};
\node (10) at (0.9, -1.0) {};

\draw[fill=white]          (1) circle(0.08);
\draw[Maroon,fill=white]   (2) circle(0.08);
\draw[Maroon,fill=white]   (3) circle(0.08);
\draw[fill=white]          (4) circle(0.08);
\draw[fill=white]          (5) circle(0.08);
\draw[fill=white]          (6) circle(0.08);
\draw[fill=white]          (7) circle(0.08);
\draw[Maroon,fill=white]   (8) circle(0.08);
\draw[Maroon,fill=white]   (9) circle(0.08);
\draw[fill=white]         (10) circle(0.08);

\draw[->]          ($ (1.north) + (1pt,2pt) $) .. controls (0.75,-0.25) and (1.25,-0.25) .. ($ (2.north)  + (-1pt,1pt) $);
\draw[->, Maroon]  ($ (2.north) + (1pt,2pt) $) .. controls (1.75,-0.25) and (2.25,-0.25) .. ($ (3.north)  + (-1pt,1pt) $);
\draw[->]          ($ (3.north) + (1pt,2pt) $) .. controls (2.65,-0.25) and (2.9, -0.25) .. ($ (4.north)  + (-1pt,1pt) $);
\draw[->]          ($ (4.north) + (1pt,2pt) $) .. controls (3.25,-0.25) and (3.55,-0.25) .. ($ (5.north)  + (-1pt,1pt) $);
\draw[->]          ($ (6.south) - (1pt,2pt) $) .. controls (3.55,-1.5) and (3.25,-1.5) ..   ($ (7.south)  - (-1pt,1pt) $);
\draw[->]          ($ (7.south) - (1pt,2pt) $) .. controls (2.9, -1.5) and (2.65,-1.5) ..   ($ (8.south)  - (-1pt,1pt) $);
\draw[->, Maroon]  ($ (8.south) - (1pt,2pt) $) .. controls (2.35,-1.5) and (2.05,-1.5) ..   ($ (9.south)  - (-1pt,1pt) $);
\draw[->]          ($ (9.south) - (1pt,2pt) $) .. controls (1.65,-1.5) and (1.15,-1.5) ..   ($ (10.south) - (-1pt,1pt) $);

\end{tikzpicture}


==> images/partial-trace.tex <==
\begin{tikzpicture}[
    %Global config
    >=latex,
    line width=1pt,
    %Styles
    Brace/.style={
        decorate,
        decoration={
            brace,
            raise=-7pt
        }
    },
    Matrix/.style={
        matrix of nodes,
        % text height=2.5ex,
        % text depth=0.75ex,
        % text width=3.25ex,
        align=center,
        %left delimiter=\{,
        %right delimiter=\},
        % column sep=5pt,
        % row sep=5pt,
        % nodes={draw=black!10}, % Uncoment to see the square nodes.
        nodes in empty cells,
    },
    DL/.style={
        left delimiter=[,
        right delimiter=],
        inner sep=-2pt,
    },
    DG/.style={
        line cap= round,
        line width =15pt,
        opacity=0.2,
    }
]

\matrix[Matrix] at (0,0) (M){ % Matrix contents
    $\frac 1 2$ & 0 & 0 & $\frac {e^{-i\alpha}} 2$ \\
    0 & 0 & 0 & 0 \\
    0 & 0 & 0 & 0 \\
    $\frac {e^{i\alpha}} 2$ & 0 & 0 & $\frac 1 2$ \\
};

\matrix[Matrix] at (2.7,0) (M1){ % Matrix contents
    $\frac 1 2$ & 0 \\
    0 & $\frac 1 2$ \\
};

\begin{scope}[on background layer] 
    %FOR MATRIX M
    %To delimit internal braces
    \node[DL,fit=(M-1-1)(M-4-4)](subM-1){};
    \node[DL,fit=(M1-1-1)(M1-2-2)](subM1-1){};
    % For line sectors
    \draw[DG,red](M-1-1.center) --(M-2-2.center);
    \draw[DG,red](M-1-3.center) --(M-2-4.center);
    \draw[DG,red](M-3-3.center) --(M-4-4.center);
    \draw[DG,red](M-3-1.center) --(M-4-2.center);

    % For line sectors
    \draw[DG,red](M1-1-1.center) -- (M1-1-1.center);
    \draw[DG,red](M1-1-2.center) -- (M1-1-2.center);
    \draw[DG,red](M1-2-1.center) -- (M1-2-1.center);
    \draw[DG,red](M1-2-2.center) -- (M1-2-2.center);
    
    % arrow
    \draw[->,line width=1pt,black] (M.east) -- (M1.west) ;  
\end{scope}

\end{tikzpicture}


==> images/plot-MT-1.tex <==
\begin{tikzpicture}[
    subcaption/.style={anchor=north, font=\small}
    ]

    \begin{groupplot}[
            group style={
                group name=plotGroup,
                group size=3 by 1,
                horizontal sep=1.0cm,
                x descriptions at=edge bottom,
                y descriptions at=edge left, 
            },
            width=0.3\textwidth,
            height=0.3\textwidth,
            enlargelimits=false,
            tick align=outside,
            xlabel=$t_0$,
            ylabel=$t_1$,
            scale only axis,
            axis on top,
            xtick={0, 1, 2, 3},
            xticklabels={$0$, $10000$, $20000$, $30000$},
            ytick={0, 1, 2, 3},
            yticklabels={$0$, $10000$, $20000$, $30000$}
            ]
            
        \nextgroupplot

       \addplot graphics[xmin=0, xmax=3, ymin=0, ymax=3] {images/tully-i-multi-time-p8-Pm-heaviside-1.png};

       \nextgroupplot
        
       \addplot graphics[xmin=0, xmax=3, ymin=0, ymax=3] {images/tully-i-multi-time-p8-Pm-heaviside-2.png};

       \nextgroupplot
        
       \addplot graphics[xmin=0, xmax=3, ymin=0, ymax=3] {images/tully-i-multi-time-p8-Pm-heaviside-3.png};

       \coordinate (topright) at (rel axis cs:1.2,1);

    \end{groupplot}

    \begin{axis}[%
        hide axis,
        scale only axis,
        height=0.3\textwidth,
        % width=0.01\textwidth,
        at={(topright)},
        anchor=north east,
        point meta min=0.0,
        point meta max=1.0,
        colormap/twilight,
        colorbar right
      ]

        \addplot [draw=none] coordinates {(0,0) (1,1)};
    \end{axis}

    \node[subcaption] at (plotGroup c1r1.below south) {(a) exact};
    \node[subcaption] at (plotGroup c2r1.below south) {(b) quantum jump};
    \node[subcaption] at (plotGroup c3r1.below south) {(c) direct};

\end{tikzpicture}


==> images/plot-MT-2.tex <==
\begin{tikzpicture}[
    subcaption/.style={anchor=north, font=\small}
    ]

    \begin{groupplot}[
            group style={
                group name=plotGroup,
                group size=3 by 1,
                horizontal sep=1.0cm,
                x descriptions at=edge bottom,
                y descriptions at=edge left, 
            },
            width=0.3\textwidth,
            height=0.3\textwidth,
            enlargelimits=false,
            tick align=outside,
            xlabel=$t_0$,
            ylabel=$t_1$,
            scale only axis,
            axis on top,
            xtick={0, 1.5, 3, 4.5, 6},
            xticklabels={$0$, $1500$, $3000$, $4500$, $6000$},
            ytick={0, 1.5, 3, 4.5, 6},
            yticklabels={$0$, $1500$, $3000$, $4500$, $6000$}
            ]
            
        \nextgroupplot

        \addplot graphics[xmin=0, xmax=6, ymin=0, ymax=6] {images/tully-ii-multi-time-p10-Pm-range-1.png};

       \nextgroupplot
        
       \addplot graphics[xmin=0, xmax=6, ymin=0, ymax=6] {images/tully-ii-multi-time-p10-Pm-range-2.png};

       \nextgroupplot
        
       \addplot graphics[xmin=0, xmax=6, ymin=0, ymax=6] {images/tully-ii-multi-time-p10-Pm-range-3.png};

       \coordinate (topright) at (rel axis cs:1.2,1);

    \end{groupplot}

    \begin{axis}[%
        hide axis,
        scale only axis,
        height=0.3\textwidth,
        % width=0.01\textwidth,
        at={(topright)},
        anchor=north east,
        point meta min=0.0,
        point meta max=1.0,
        colormap/twilight,
        colorbar right
      ]

        \addplot [draw=none] coordinates {(0,0) (1,1)};
    \end{axis}

    \node[subcaption] at (plotGroup c1r1.below south) {(a) exact};
    \node[subcaption] at (plotGroup c2r1.below south) {(b) quantum jump};
    \node[subcaption] at (plotGroup c3r1.below south) {(c) direct};

\end{tikzpicture}


==> images/plot-MT-3.tex <==
\begin{tikzpicture}[
    subcaption/.style={anchor=north, font=\small}
    ]

    \begin{groupplot}[
            group style={
                group name=plotGroup,
                group size=3 by 1,
                horizontal sep=1.0cm,
                x descriptions at=edge bottom,
                y descriptions at=edge left, 
            },
            width=0.3\textwidth,
            height=0.3\textwidth,
            enlargelimits=false,
            tick align=outside,
            xlabel=$t_0$,
            ylabel=$t_1$,
            scale only axis,
            axis on top,
            xtick={0, 0.6, 1.2, 1.8, 2.4},
            xticklabels={$0$, $600$, $1200$, $1800$, $2400$},
            ytick={0, 0.6, 1.2, 1.8, 2.4},
            yticklabels={$0$, $600$, $1200$, $1800$, $2400$}
            ]
            
        \nextgroupplot

        \addplot graphics[xmin=0, xmax=2.4, ymin=0, ymax=2.4] {images/tully-ii-multi-time-p25-Pp-Pp-1.png};

       \nextgroupplot
        
       \addplot graphics[xmin=0, xmax=2.4, ymin=0, ymax=2.4] {images/tully-ii-multi-time-p25-Pp-Pp-2.png};

       \nextgroupplot
        
       \addplot graphics[xmin=0, xmax=2.4, ymin=0, ymax=2.4] {images/tully-ii-multi-time-p25-Pp-Pp-3.png};
       
       \coordinate (topright) at (rel axis cs:1.2,1);

    \end{groupplot}

    \begin{axis}[%
        hide axis,
        scale only axis,
        height=0.3\textwidth,
        % width=0.01\textwidth,
        at={(topright)},
        anchor=north east,
        point meta min=0.0,
        point meta max=0.6,
        colormap/seismic,
        colorbar right
      ]

        \addplot [draw=none] coordinates {(0,0) (1,1)};
    \end{axis}

    \node[subcaption] at (plotGroup c1r1.below south) {(a) exact};
    \node[subcaption] at (plotGroup c2r1.below south) {(b) quantum jump};
    \node[subcaption] at (plotGroup c3r1.below south) {(c) direct};

\end{tikzpicture}


==> images/plot-derivatives-p10.tex <==
\begin{tikzpicture}
    \begin{axis}[enlarge x limits=false,
                 tick align=outside,
                 xlabel=$t$,
                 ylabel=$\mathrm{d}C_{zz}(t)/\mathrm{d}t$,
                 width=0.75\textwidth,
                 scale only axis
                ]

        \addplot[mark=none, line width=1pt, dashed] table[x index = 0, y index = 1] {data/derivatives-p10-exact.dat};
        \addplot[mark=none, line width=1.3pt, RoyalBlue]  table[x index = 0, y index = 1] {data/derivatives-p10-MASH.dat};
        \addplot[mark=none, line width=1.3pt, Maroon]   table[x index = 0, y index = 2] {data/derivatives-p10-MASH.dat};
        
    \end{axis}

\end{tikzpicture}


==> images/plot-derivatives-p25.tex <==
\begin{tikzpicture}
    \begin{axis}[enlarge x limits=false,
                 tick align=outside,
                 xlabel=$t$,
                 ylabel=$\mathrm{d}C_{zz}(t)/\mathrm{d}t$,
                 width=0.75\textwidth,
                 scale only axis
                ]

        \addplot[mark=none, line width=1pt, dashed] table[x index = 0, y index = 1] {data/derivatives-p25-exact.dat};
        \addplot[mark=none, line width=1.3pt, RoyalBlue]  table[x index = 0, y index = 1] {data/derivatives-p25-MASH.dat};
        \addplot[mark=none, line width=1.3pt, Maroon]   table[x index = 0, y index = 2] {data/derivatives-p25-MASH.dat};
        
        \addplot[mark=none, line width=0.5pt] coordinates {(1200,-0.006)(1310,-0.006)(1310,-0.0052)(1200,-0.0052)(1200,-0.006)};
        \addplot[mark=none, line width=0.5pt] coordinates {(1200,-0.0052)(850,-0.004)};
        \addplot[mark=none, line width=0.5pt] coordinates {(1200,-0.006)(850,-0.00638)};

        \addplot[mark=none, line width=0.5pt] coordinates {(1350,-0.0002)(1650,-0.0002)(1650,0.0008)(1350,0.0008)(1350,-0.0002)};
        \addplot[mark=none, line width=0.5pt] coordinates {(1350,-0.0002)(1700,-0.001)};
        \addplot[mark=none, line width=0.5pt] coordinates {(1650,-0.0002)(2443,-0.001)};

        \coordinate (inset1top) at (axis cs:850,-0.004);
        \coordinate (inset1bot) at (axis cs:850,-0.00638);

        \coordinate (inset2right) at (axis cs:1700,-0.001);
        \coordinate (inset2left)  at (axis cs:2443,-0.001);

    \end{axis}

    \pgfmathsetmacro{\insetheight}{distance("inset1top","inset1bot")}

    \begin{axis}[at={(inset1top)},anchor={outer north east},scale only axis,ticks=none,height=\insetheight]
        \addplot[mark=none, line width=1pt] table[x index = 0, y index = 1] {data/derivatives-p25-exact-closeup1.dat};
        \addplot[mark=none, line width=1pt, RoyalBlue]  table[x index = 0, y index = 1] {data/derivatives-p25-MASH-closeup1.dat};
        \addplot[mark=none, line width=1pt, Maroon]   table[x index = 0, y index = 2] {data/derivatives-p25-MASH-closeup1.dat};
    \end{axis}

    \pgfmathsetmacro{\insetwidth}{distance("inset2right","inset2left")}

    \begin{axis}[at={(inset2right)},anchor={outer north west},scale only axis,ticks=none,width=\insetwidth]
        \addplot[mark=none, line width=1pt] table[x index = 0, y index = 1] {data/derivatives-p25-exact-closeup2.dat};
        \addplot[mark=none, line width=1pt, RoyalBlue]  table[x index = 0, y index = 1] {data/derivatives-p25-MASH-closeup2.dat};
        \addplot[mark=none, line width=1pt, Maroon]   table[x index = 0, y index = 2] {data/derivatives-p25-MASH-closeup2.dat};
    \end{axis}

\end{tikzpicture}


==> images/plot-int-err-double-hop.tex <==

\begin{tikzpicture}
    \pgfplotsset{compat=1.18}
    \begin{loglogaxis}[enlarge x limits=false,
                 ymin = 1e-13,
                 ymax = 100,
                 tick align=outside,
                 xlabel=$\delta t$,
                 ylabel=error,
                 width=0.75\textwidth,
                 scale only axis
                ]

        \addplot[mark=*, line width=1.3pt, RoyalBlue]  table[x index = 0, y index = 1] {data/int-err-double-hop.dat};
        \addplot[mark=*, line width=1.3pt, Maroon]   table[x index = 0, y index = 2] {data/int-err-double-hop.dat};

        \addplot[mark=none, line width = 1.0pt, dashed, domain=0.000316:0.02] {100.0*x^4}
            node[pos=0.25,below right] {$\mathcal{O}(\delta t^4)$};

        \addplot[mark=none, line width = 1.0pt, dashed, domain=0.000316:0.02] {70.0*x^2}
            node[pos=0.25,below right] {$\mathcal{O}(\delta t^2)$};

        \draw[line width = 1.0pt, dotted] ({axis cs:0.007,0}|-{rel axis cs:0,0}) -- ({axis cs:0.007,0}|-{rel axis cs:0,1})
            node[pos=0.05,right] {$\delta t=\delta t^*$};
        
    \end{loglogaxis}

\end{tikzpicture}


==> images/plot-int-err-elec.tex <==

\begin{tikzpicture}
    \pgfplotsset{compat=1.18}
    \begin{loglogaxis}[enlarge x limits=false,
                 tick align=outside,
                 xlabel=$\delta t$,
                 ylabel=error,
                 width=0.75\textwidth,
                 scale only axis
                ]

        \addplot[mark=none, line width=1.3pt, Maroon] table {data/int-err-elec-Verlet-F.dat};
        \addplot[mark=none, line width=1.3pt, Maroon] table {data/int-err-elec-Verlet-M.dat};

        \addplot[mark=none, line width=1.3pt, RoyalBlue] table {data/int-err-elec-Yoshida-F.dat};
        \addplot[mark=none, line width=1.3pt, RoyalBlue] table {data/int-err-elec-Yoshida-M.dat};
        \addplot[mark=none, line width=1.3pt, RoyalBlue] table {data/int-err-elec-Yoshida-M3.dat};

        \addplot[mark=none, line width = 1.0pt, dashed, domain=0.001:0.316] {0.2*x^4}
            node[pos=0.65,below right] {$\mathcal{O}(\delta t^4)$};

        \addplot[mark=none, line width = 1.0pt, dashed, domain=0.001:0.316] {0.2*x^2}
            node[pos=0.25,below right] {$\mathcal{O}(\delta t^2)$};

        \coordinate (inset1) at (axis cs:0.0012, 0.11);
        \coordinate (inset2) at (axis cs:0.02,3.0e-9);
        
    \end{loglogaxis}

    \begin{loglogaxis}[at={(inset1)},enlarge x limits=false,enlarge y limits=false,anchor={outer north west},ticks=none,width=0.35\textwidth]
        \addplot[mark=none, line width=1pt, Maroon] coordinates {
        (0.018858632787726495, 0.00025630262092633804)
        (0.021209508879201904, 0.0003241154057594259)};

        \addplot[mark=none, densely dashed, line width=1pt, Maroon] coordinates {
            (0.018858632787726495, 0.0002462625229847498)
            (0.021209508879201904, 0.0003115786188572084)};
    \end{loglogaxis}

    \begin{axis}[at={(inset2)},
                       enlarge x limits=false,
                       enlarge y limits=false,
                       anchor={outer north west},
                       ticks=none,
                       width=0.42\textwidth]
        \addplot[mark=none, line width=1pt, RoyalBlue, domain=0:0.0003] 
            {-9.91599767140578 + 3.999797527504998 * x};

        \addplot[mark=none, dashdotted, line width=1pt, RoyalBlue, domain=0:0.0003]
            {-9.916276613525868 + 3.9998623130653845 * x};

        \addplot[mark=none, densely dashed, line width=1pt, RoyalBlue, domain=0:0.0003]
            {-9.92198485823717 + 3.9996935846570465 * x };
        
    \end{axis}

\end{tikzpicture}


==> images/plot-int-err-hop.tex <==

\begin{tikzpicture}
    \pgfplotsset{compat=1.18}
    \begin{loglogaxis}[enlarge x limits=false,
                 tick align=outside,
                 xlabel=$\delta t$,
                 ylabel=error,
                 width=0.75\textwidth,
                 scale only axis
                ]

        \addplot[mark=diamond*, line width=1.3pt, RoyalBlue]  table[x index = 0, y index = 1] {data/int-err-hop.dat};
        \addplot[mark=*, line width=1.3pt, RoyalBlue]   table[x index = 0, y index = 2] {data/int-err-hop.dat};
        \addplot[mark=diamond*, line width=1.3pt, Maroon]   table[x index = 0, y index = 3] {data/int-err-hop.dat};
        \addplot[mark=*, line width=1.3pt, Maroon]   table[x index = 0, y index = 4] {data/int-err-hop.dat};

        \addplot[mark=none, line width = 1.0pt, dashed, domain=0.000316:0.1] {30.0*x^4}
            node[pos=0.65,below right] {$\mathcal{O}(\delta t^4)$};

        \addplot[mark=none, line width = 1.0pt, dashed, domain=0.000316:0.1] {20.0*x^2}
            node[pos=0.25,below right] {$\mathcal{O}(\delta t^2)$};

        \addplot[mark=none, line width = 1.0pt, dashed, domain=0.000316:0.1] {50.0*x}
            node[pos=0.25,above=5pt] {$\mathcal{O}(\delta t)$};

        
        
    \end{loglogaxis}

\end{tikzpicture}


==> images/plot-variance.tex <==

\begin{tikzpicture}
    \pgfplotsset{compat=1.18}
    \begin{axis}[enlarge x limits=false,
                 ymin = 0,
                 tick align=outside,
                 xlabel=$C_{++}(t)$,
                 ylabel=$ \mathrm{Var} \, C^\mathrm{est.}_{++}(t) $,
                 width=0.75\textwidth,
                 scale only axis,
                 xlabel style={font=\footnotesize},
                 ylabel style={font=\footnotesize},
                 yticklabel style = {font=\footnotesize,xshift=0.5ex},
                 xticklabel style = {font=\footnotesize,yshift=0.5ex}
                ]

        \addplot[mark=none, line width=1.3pt, RoyalBlue] table[x index = 1, y index = 2] {data/variance.dat};
        \addplot[mark=none, line width=1.3pt, Maroon]    table[x index = 1, y index = 3] {data/variance.dat};
        
    \end{axis}

\end{tikzpicture}


==> images/slice-1.tex <==
\begin{tikzpicture}[
    subcaption/.style={anchor=north, font=\small}
    ]

    \begin{groupplot}[
        group style={
            group name=plotGroup,
            group size=2 by 1,
            horizontal sep=1.5cm
        },
        width=0.46\textwidth,
        height=0.46\textwidth,
        enlarge x limits=false,
        ymin=0,
        tick align=outside,
        scale only axis,
        axis on top,
        groupplot ylabel=$C_{P_-, \sigma_x, h(x)}$
        ]
        
    \nextgroupplot[scaled x ticks = false,
                   xlabel=$t_0$,
                   xtick={0, 5000, 10000, 15000, 20000, 25000},
                   xticklabels={$0$, , $10000$, , , $25000$}]

    \addplot[mark=none, line width=1.3pt, RoyalBlue, dashed]  table[x index = 0, y index = 1] {data/slice-1.dat};
    \addplot[mark=none, line width=1.3pt, RoyalBlue]          table[x index = 0, y index = 2] {data/slice-1.dat};
    \addplot[mark=none, line width=1.3pt, Maroon, dashed]     table[x index = 0, y index = 3] {data/slice-1.dat};
    \addplot[mark=none, line width=1.3pt, Maroon]             table[x index = 0, y index = 4] {data/slice-1.dat};
    \addplot[mark=none, line width=1pt, dashdotted]               table[x index = 0, y index = 1] {data/slice-1-exact.dat};

    \node[subcaption] at ({rel axis cs:0.8,0.9}) {$t_1=5000$};

    \nextgroupplot[scaled x ticks = false,
                   xlabel=$t_1$,
                   xtick={0, 5000, 10000, 15000},
                   xticklabels={$0$, $5000$, $10000$, $15000$}]
    
    \addplot[mark=none, line width=1.3pt, RoyalBlue, dashed]  table[x index = 0, y index = 1] {data/slice-4.dat};
    \addplot[mark=none, line width=1.3pt, RoyalBlue]          table[x index = 0, y index = 2] {data/slice-4.dat};
    \addplot[mark=none, line width=1.3pt, Maroon, dashed]     table[x index = 0, y index = 3] {data/slice-4.dat};
    \addplot[mark=none, line width=1.3pt, Maroon]             table[x index = 0, y index = 4] {data/slice-4.dat};
    \addplot[mark=none, line width=1pt, dashdotted]               table[x index = 0, y index = 1] {data/slice-4-exact.dat};

    \node[subcaption] at ({rel axis cs:0.8,0.1}) {$t_0=15002$};

    \end{groupplot}

\end{tikzpicture}


==> images/slice-2.tex <==
\begin{tikzpicture}[
    subcaption/.style={anchor=north, font=\small}
    ]

    \begin{groupplot}[
        group style={
            group name=plotGroup,
            group size=2 by 1,
            horizontal sep=1.5cm
        },
        width=0.46\textwidth,
        height=0.46\textwidth,
        enlarge x limits=false,
        ymin=0,
        tick align=outside,
        scale only axis,
        axis on top,
        groupplot ylabel=$C_{P_-, \sigma_x, h(5+x)h(5-x)}$
        ]
        
    \nextgroupplot[xlabel=$t_0$]

    \addplot[mark=none, line width=1.3pt, RoyalBlue, dashed]  table[x index = 0, y index = 1] {data/slice-5.dat};
    \addplot[mark=none, line width=1.3pt, RoyalBlue]          table[x index = 0, y index = 2] {data/slice-5.dat};
    \addplot[mark=none, line width=1.3pt, Maroon, dashed]     table[x index = 0, y index = 3] {data/slice-5.dat};
    \addplot[mark=none, line width=1.3pt, Maroon]             table[x index = 0, y index = 4] {data/slice-5.dat};
    \addplot[mark=none, line width=1pt, dashdotted]               table[x index = 0, y index = 1] {data/slice-5-exact.dat};

    \node[subcaption] at ({rel axis cs:0.8,0.9}) {$t_1=1000$};

    \nextgroupplot[xlabel=$t_1$]
    
    \addplot[mark=none, line width=1.3pt, RoyalBlue, dashed]  table[x index = 0, y index = 1] {data/slice-2.dat};
    \addplot[mark=none, line width=1.3pt, RoyalBlue]          table[x index = 0, y index = 2] {data/slice-2.dat};
    \addplot[mark=none, line width=1.3pt, Maroon, dashed]     table[x index = 0, y index = 3] {data/slice-2.dat};
    \addplot[mark=none, line width=1.3pt, Maroon]             table[x index = 0, y index = 4] {data/slice-2.dat};
    \addplot[mark=none, line width=1pt, dashdotted]               table[x index = 0, y index = 1] {data/slice-2-exact.dat};

    \node[subcaption] at ({rel axis cs:0.8,0.9}) {$t_0=2651$};

    \end{groupplot}

\end{tikzpicture}


==> images/slice-3.tex <==
\begin{tikzpicture}[
    subcaption/.style={anchor=north, font=\small}
    ]

    \begin{groupplot}[
        group style={
            group name=plotGroup,
            group size=2 by 1,
            horizontal sep=1.5cm
        },
        width=0.46\textwidth,
        height=0.46\textwidth,
        enlarge x limits=false,
        ymin=0,
        tick align=outside,
        scale only axis,
        axis on top,
        groupplot ylabel=$C_{P_-, \sigma_x, P_+}$
        ]
        
    \nextgroupplot[xlabel=$t_0$]

    \addplot[mark=none, line width=1.3pt, RoyalBlue, dashed]  table[x index = 0, y index = 1] {data/slice-6.dat};
    \addplot[mark=none, line width=1.3pt, RoyalBlue]          table[x index = 0, y index = 2] {data/slice-6.dat};
    \addplot[mark=none, line width=1.3pt, Maroon, dashed]     table[x index = 0, y index = 3] {data/slice-6.dat};
    \addplot[mark=none, line width=1.3pt, Maroon]             table[x index = 0, y index = 4] {data/slice-6.dat};
    \addplot[mark=none, line width=1pt, dashdotted]               table[x index = 0, y index = 1] {data/slice-6-exact.dat};

    \node[subcaption] at ({rel axis cs: 0.8,0.1}) {$t_1=325$};

    \nextgroupplot[xlabel=$t_1$, xtick={0, 400, 800, 1200}]
    
    \addplot[mark=none, line width=1.3pt, RoyalBlue, dashed]  table[x index = 0, y index = 1] {data/slice-3.dat};
    \addplot[mark=none, line width=1.3pt, RoyalBlue]          table[x index = 0, y index = 2] {data/slice-3.dat};
    \addplot[mark=none, line width=1.3pt, Maroon, dashed]     table[x index = 0, y index = 3] {data/slice-3.dat};
    \addplot[mark=none, line width=1.3pt, Maroon]             table[x index = 0, y index = 4] {data/slice-3.dat};
    \addplot[mark=none, line width=1pt, dashdotted]               table[x index = 0, y index = 1] {data/slice-3-exact.dat};

    \node[subcaption] at ({rel axis cs: 0.8,0.1}) {$t_0=1041$};

    \end{groupplot}

\end{tikzpicture}


==> images/spin-boson-variance.tex <==
\begin{tikzpicture}
    \begin{axis}[enlarge x limits=false,
                 ymin=0,
                 tick align=outside,
                 xlabel=$C^\mathrm{est.}_{++}(t)$,
                 ylabel=$ \mathrm{Var} \, C^\mathrm{est.}_{++}(t) $,
                 width=0.85\textwidth,
                 scale only axis,
                 set layers
                ]

        \addplot[only marks, mark=*, RoyalBlue, mark size=0.8pt] table[x index = 0, y index = 1] {data/spin-boson-variance-1.dat};
        \addplot[only marks, mark=*, Maroon   , mark size=0.8pt] table[x index = 2, y index = 3] {data/spin-boson-variance-1.dat};
        
        \addplot[only marks, mark=*, RoyalBlue, mark size=0.8pt] table[x index = 0, y index = 1] {data/spin-boson-variance-2.dat};
        \addplot[only marks, mark=*, Maroon   , mark size=0.8pt] table[x index = 2, y index = 3] {data/spin-boson-variance-2.dat};
        
        \begin{pgfonlayer}{axis foreground}
            \addplot[mark=none, line width=1.5pt] table[x index = 1, y index = 2] {data/variance.dat}
                node[pos=0.9,above left,RoyalBlue] {\textbf{MASH}};
            \addplot[mark=none, line width=1.5pt] table[x index = 1, y index = 3] {data/variance.dat}
                node[pos=0.85,below right,Maroon] {\textbf{ms-MASH}};
        \end{pgfonlayer}

    \end{axis}

\end{tikzpicture}


==> images/spin-boson.tex <==
\begin{tikzpicture}
    \pgfplotsset{compat=1.18}
    \begin{axis}[ymin=-2.5, ymax=2.0,
                 xmin=-3.2, xmax=3,
                 xlabel=reaction coordinate,
                 ylabel=$E$,
                 width=0.85\textwidth,
                 scale only axis,
                 ticks=none
                ]

        \addplot[mark=none, line width=1pt, Maroon, domain=-3:1] {x^2 + 2.0*x - 1.0}
            node[pos=0.2,above, right=0.5pt,Maroon] {$\ket{2}$};

        \addplot[mark=none, line width=1pt, RoyalBlue, domain=-0.414:2.414] {x^2 - 2.0*x + 1.0}
            node[pos=0.8,below, right=0.5pt,RoyalBlue] {$\ket{1}$};

        \draw[dashed, line width=0.9pt] ({axis cs:-2,-2}) -- ({axis cs:2,-2});
        \draw[<->, line width=0.75pt] ({axis cs:1,-2}) -- ({axis cs:1,0})
            node[pos=0.5,right] {$2\varepsilon$};
        
    \end{axis}

\end{tikzpicture}


==> images/tully-i.tex <==
\begin{tikzpicture}
    \pgfplotsset{compat=1.18}
    \begin{axis}[enlarge x limits=false,
                 tick align=outside,
                 xlabel=$x$,
                 ylabel=$E$,
                 width=0.75\textwidth,
                 scale only axis,
                 ytick={-0.01, 0, 0.01},
                 yticklabels={$-0.01$, $0$, $0.01$},
                 scaled y ticks = false,
                 xlabel style={font=\footnotesize},
                 ylabel style={font=\footnotesize,yshift=-2.3ex},
                 yticklabel style = {font=\footnotesize,xshift=0.5ex},
                 xticklabel style = {font=\footnotesize,yshift=0.5ex}
                ]

        \addplot[mark=none, line width=0.9pt, densely dotted] table[x index = 0, y index = 1] {data/tully-i.dat};
        \addplot[mark=none, line width=0.9pt, densely dotted] table[x index = 0, y index = 2] {data/tully-i.dat};
        \addplot[mark=none, line width=1.0pt, Maroon] table[x index = 0, y index = 3] {data/tully-i.dat};
        \addplot[mark=none, line width=1.0pt, Maroon] table[x index = 0, y index = 4] {data/tully-i.dat};
        
    \end{axis}

\end{tikzpicture}


==> images/tully-ii.tex <==
\begin{tikzpicture}
    \pgfplotsset{compat=1.18}
    \begin{axis}[enlarge x limits=false,
                 tick align=outside,
                 xlabel=$x$,
                 ylabel=$E$,
                 width=0.75\textwidth,
                 scale only axis,
                 ytick={-0.05, 0, 0.05},
                 yticklabels={$-0.05$, $0$, $0.05$},
                 scaled y ticks = false,
                 xlabel style={font=\footnotesize},
                 ylabel style={font=\footnotesize,yshift=-3.0ex},
                 yticklabel style = {font=\footnotesize,xshift=0.5ex},
                 xticklabel style = {font=\footnotesize,yshift=0.5ex}
                ]

        \addplot[mark=none, line width=0.9pt, densely dotted] table[x index = 0, y index = 1] {data/tully-ii.dat};
        \addplot[mark=none, line width=0.9pt, densely dotted] table[x index = 0, y index = 2] {data/tully-ii.dat};
        \addplot[mark=none, line width=1.0pt, Maroon] table[x index = 0, y index = 3] {data/tully-ii.dat};
        \addplot[mark=none, line width=1.0pt, Maroon] table[x index = 0, y index = 4] {data/tully-ii.dat};
        
    \end{axis}

\end{tikzpicture}

